Deep Learning Methods for Abstract Visual Reasoning: A Survey on Raven's Progressive Matrices

Abstract visual reasoning (AVR) domain encompasses problems solving which requires the ability to reason about relations among entities present in a given scene. While humans, generally, solve AVR tasks in a "natural" way, even without prior experience, this type of problems has proven difficult for current machine learning systems. The paper summarises recent progress in applying deep learning methods to solving AVR problems, as a proxy for studying machine intelligence. We focus on the most common type of AVR tasks -- the Raven's Progressive Matrices (RPMs) -- and provide a comprehensive review of the learning methods and deep neural models applied to solve RPMs, as well as, the RPM benchmark sets. Performance analysis of the state-of-the-art approaches to solving RPMs leads to formulation of certain insights and remarks on the current and future trends in this area. We conclude the paper by demonstrating how real-world problems can benefit from the discoveries of RPM studies.

==> images/results/num_params_pgm_i-raven.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.860000in}{3.860000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.860000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.860000in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401607pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666414in}{1.036559in}}%
\pgfpathcurveto{\pgfqpoint{1.675626in}{1.036559in}}{\pgfqpoint{1.684461in}{1.040219in}}{\pgfqpoint{1.690975in}{1.046733in}}%
\pgfpathcurveto{\pgfqpoint{1.697489in}{1.053247in}}{\pgfqpoint{1.701149in}{1.062083in}}{\pgfqpoint{1.701149in}{1.071295in}}%
\pgfpathcurveto{\pgfqpoint{1.701149in}{1.080507in}}{\pgfqpoint{1.697489in}{1.089342in}}{\pgfqpoint{1.690975in}{1.095856in}}%
\pgfpathcurveto{\pgfqpoint{1.684461in}{1.102370in}}{\pgfqpoint{1.675626in}{1.106030in}}{\pgfqpoint{1.666414in}{1.106030in}}%
\pgfpathcurveto{\pgfqpoint{1.657202in}{1.106030in}}{\pgfqpoint{1.648366in}{1.102370in}}{\pgfqpoint{1.641852in}{1.095856in}}%
\pgfpathcurveto{\pgfqpoint{1.635338in}{1.089342in}}{\pgfqpoint{1.631678in}{1.080507in}}{\pgfqpoint{1.631678in}{1.071295in}}%
\pgfpathcurveto{\pgfqpoint{1.631678in}{1.062083in}}{\pgfqpoint{1.635338in}{1.053247in}}{\pgfqpoint{1.641852in}{1.046733in}}%
\pgfpathcurveto{\pgfqpoint{1.648366in}{1.040219in}}{\pgfqpoint{1.657202in}{1.036559in}}{\pgfqpoint{1.666414in}{1.036559in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{1.036559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924139,0.800326,0.780545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401607pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517760in}{1.197057in}}%
\pgfpathcurveto{\pgfqpoint{2.527518in}{1.197057in}}{\pgfqpoint{2.536878in}{1.200934in}}{\pgfqpoint{2.543777in}{1.207834in}}%
\pgfpathcurveto{\pgfqpoint{2.550677in}{1.214734in}}{\pgfqpoint{2.554554in}{1.224093in}}{\pgfqpoint{2.554554in}{1.233851in}}%
\pgfpathcurveto{\pgfqpoint{2.554554in}{1.243609in}}{\pgfqpoint{2.550677in}{1.252969in}}{\pgfqpoint{2.543777in}{1.259869in}}%
\pgfpathcurveto{\pgfqpoint{2.536878in}{1.266769in}}{\pgfqpoint{2.527518in}{1.270645in}}{\pgfqpoint{2.517760in}{1.270645in}}%
\pgfpathcurveto{\pgfqpoint{2.508002in}{1.270645in}}{\pgfqpoint{2.498643in}{1.266769in}}{\pgfqpoint{2.491743in}{1.259869in}}%
\pgfpathcurveto{\pgfqpoint{2.484843in}{1.252969in}}{\pgfqpoint{2.480966in}{1.243609in}}{\pgfqpoint{2.480966in}{1.233851in}}%
\pgfpathcurveto{\pgfqpoint{2.480966in}{1.224093in}}{\pgfqpoint{2.484843in}{1.214734in}}{\pgfqpoint{2.491743in}{1.207834in}}%
\pgfpathcurveto{\pgfqpoint{2.498643in}{1.200934in}}{\pgfqpoint{2.508002in}{1.197057in}}{\pgfqpoint{2.517760in}{1.197057in}}%
\pgfpathlineto{\pgfqpoint{2.517760in}{1.197057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401607pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692477in}{1.773627in}}%
\pgfpathcurveto{\pgfqpoint{2.704173in}{1.773627in}}{\pgfqpoint{2.715391in}{1.778274in}}{\pgfqpoint{2.723661in}{1.786544in}}%
\pgfpathcurveto{\pgfqpoint{2.731932in}{1.794814in}}{\pgfqpoint{2.736579in}{1.806033in}}{\pgfqpoint{2.736579in}{1.817729in}}%
\pgfpathcurveto{\pgfqpoint{2.736579in}{1.829425in}}{\pgfqpoint{2.731932in}{1.840643in}}{\pgfqpoint{2.723661in}{1.848913in}}%
\pgfpathcurveto{\pgfqpoint{2.715391in}{1.857184in}}{\pgfqpoint{2.704173in}{1.861831in}}{\pgfqpoint{2.692477in}{1.861831in}}%
\pgfpathcurveto{\pgfqpoint{2.680781in}{1.861831in}}{\pgfqpoint{2.669562in}{1.857184in}}{\pgfqpoint{2.661292in}{1.848913in}}%
\pgfpathcurveto{\pgfqpoint{2.653022in}{1.840643in}}{\pgfqpoint{2.648375in}{1.829425in}}{\pgfqpoint{2.648375in}{1.817729in}}%
\pgfpathcurveto{\pgfqpoint{2.648375in}{1.806033in}}{\pgfqpoint{2.653022in}{1.794814in}}{\pgfqpoint{2.661292in}{1.786544in}}%
\pgfpathcurveto{\pgfqpoint{2.669562in}{1.778274in}}{\pgfqpoint{2.680781in}{1.773627in}}{\pgfqpoint{2.692477in}{1.773627in}}%
\pgfpathlineto{\pgfqpoint{2.692477in}{1.773627in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401607pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320807in}{1.935990in}}%
\pgfpathcurveto{\pgfqpoint{2.330794in}{1.935990in}}{\pgfqpoint{2.340374in}{1.939958in}}{\pgfqpoint{2.347437in}{1.947020in}}%
\pgfpathcurveto{\pgfqpoint{2.354499in}{1.954083in}}{\pgfqpoint{2.358467in}{1.963663in}}{\pgfqpoint{2.358467in}{1.973650in}}%
\pgfpathcurveto{\pgfqpoint{2.358467in}{1.983638in}}{\pgfqpoint{2.354499in}{1.993218in}}{\pgfqpoint{2.347437in}{2.000281in}}%
\pgfpathcurveto{\pgfqpoint{2.340374in}{2.007343in}}{\pgfqpoint{2.330794in}{2.011311in}}{\pgfqpoint{2.320807in}{2.011311in}}%
\pgfpathcurveto{\pgfqpoint{2.310819in}{2.011311in}}{\pgfqpoint{2.301239in}{2.007343in}}{\pgfqpoint{2.294177in}{2.000281in}}%
\pgfpathcurveto{\pgfqpoint{2.287114in}{1.993218in}}{\pgfqpoint{2.283146in}{1.983638in}}{\pgfqpoint{2.283146in}{1.973650in}}%
\pgfpathcurveto{\pgfqpoint{2.283146in}{1.963663in}}{\pgfqpoint{2.287114in}{1.954083in}}{\pgfqpoint{2.294177in}{1.947020in}}%
\pgfpathcurveto{\pgfqpoint{2.301239in}{1.939958in}}{\pgfqpoint{2.310819in}{1.935990in}}{\pgfqpoint{2.320807in}{1.935990in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{1.935990in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401607pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.794130in}{2.376269in}}%
\pgfpathcurveto{\pgfqpoint{2.816686in}{2.376269in}}{\pgfqpoint{2.838321in}{2.385231in}}{\pgfqpoint{2.854271in}{2.401180in}}%
\pgfpathcurveto{\pgfqpoint{2.870220in}{2.417130in}}{\pgfqpoint{2.879182in}{2.438765in}}{\pgfqpoint{2.879182in}{2.461321in}}%
\pgfpathcurveto{\pgfqpoint{2.879182in}{2.483877in}}{\pgfqpoint{2.870220in}{2.505512in}}{\pgfqpoint{2.854271in}{2.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.838321in}{2.537411in}}{\pgfqpoint{2.816686in}{2.546372in}}{\pgfqpoint{2.794130in}{2.546372in}}%
\pgfpathcurveto{\pgfqpoint{2.771574in}{2.546372in}}{\pgfqpoint{2.749939in}{2.537411in}}{\pgfqpoint{2.733989in}{2.521461in}}%
\pgfpathcurveto{\pgfqpoint{2.718040in}{2.505512in}}{\pgfqpoint{2.709078in}{2.483877in}}{\pgfqpoint{2.709078in}{2.461321in}}%
\pgfpathcurveto{\pgfqpoint{2.709078in}{2.438765in}}{\pgfqpoint{2.718040in}{2.417130in}}{\pgfqpoint{2.733989in}{2.401180in}}%
\pgfpathcurveto{\pgfqpoint{2.749939in}{2.385231in}}{\pgfqpoint{2.771574in}{2.376269in}}{\pgfqpoint{2.794130in}{2.376269in}}%
\pgfpathlineto{\pgfqpoint{2.794130in}{2.376269in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711243,0.447062,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401607pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496173in}{3.261664in}}%
\pgfpathcurveto{\pgfqpoint{3.512670in}{3.261664in}}{\pgfqpoint{3.528493in}{3.268218in}}{\pgfqpoint{3.540157in}{3.279882in}}%
\pgfpathcurveto{\pgfqpoint{3.551822in}{3.291547in}}{\pgfqpoint{3.558376in}{3.307370in}}{\pgfqpoint{3.558376in}{3.323867in}}%
\pgfpathcurveto{\pgfqpoint{3.558376in}{3.340363in}}{\pgfqpoint{3.551822in}{3.356186in}}{\pgfqpoint{3.540157in}{3.367851in}}%
\pgfpathcurveto{\pgfqpoint{3.528493in}{3.379516in}}{\pgfqpoint{3.512670in}{3.386070in}}{\pgfqpoint{3.496173in}{3.386070in}}%
\pgfpathcurveto{\pgfqpoint{3.479677in}{3.386070in}}{\pgfqpoint{3.463854in}{3.379516in}}{\pgfqpoint{3.452189in}{3.367851in}}%
\pgfpathcurveto{\pgfqpoint{3.440524in}{3.356186in}}{\pgfqpoint{3.433970in}{3.340363in}}{\pgfqpoint{3.433970in}{3.323867in}}%
\pgfpathcurveto{\pgfqpoint{3.433970in}{3.307370in}}{\pgfqpoint{3.440524in}{3.291547in}}{\pgfqpoint{3.452189in}{3.279882in}}%
\pgfpathcurveto{\pgfqpoint{3.463854in}{3.268218in}}{\pgfqpoint{3.479677in}{3.261664in}}{\pgfqpoint{3.496173in}{3.261664in}}%
\pgfpathlineto{\pgfqpoint{3.496173in}{3.261664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831479,0.598704,0.653006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401607pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041260in}{1.991147in}}%
\pgfpathcurveto{\pgfqpoint{2.055096in}{1.991147in}}{\pgfqpoint{2.068367in}{1.996644in}}{\pgfqpoint{2.078151in}{2.006427in}}%
\pgfpathcurveto{\pgfqpoint{2.087934in}{2.016211in}}{\pgfqpoint{2.093431in}{2.029482in}}{\pgfqpoint{2.093431in}{2.043318in}}%
\pgfpathcurveto{\pgfqpoint{2.093431in}{2.057154in}}{\pgfqpoint{2.087934in}{2.070425in}}{\pgfqpoint{2.078151in}{2.080208in}}%
\pgfpathcurveto{\pgfqpoint{2.068367in}{2.089992in}}{\pgfqpoint{2.055096in}{2.095489in}}{\pgfqpoint{2.041260in}{2.095489in}}%
\pgfpathcurveto{\pgfqpoint{2.027424in}{2.095489in}}{\pgfqpoint{2.014153in}{2.089992in}}{\pgfqpoint{2.004370in}{2.080208in}}%
\pgfpathcurveto{\pgfqpoint{1.994586in}{2.070425in}}{\pgfqpoint{1.989089in}{2.057154in}}{\pgfqpoint{1.989089in}{2.043318in}}%
\pgfpathcurveto{\pgfqpoint{1.989089in}{2.029482in}}{\pgfqpoint{1.994586in}{2.016211in}}{\pgfqpoint{2.004370in}{2.006427in}}%
\pgfpathcurveto{\pgfqpoint{2.014153in}{1.996644in}}{\pgfqpoint{2.027424in}{1.991147in}}{\pgfqpoint{2.041260in}{1.991147in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.991147in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401607pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353223in}{3.561178in}}%
\pgfpathcurveto{\pgfqpoint{3.362432in}{3.561178in}}{\pgfqpoint{3.371264in}{3.564837in}}{\pgfqpoint{3.377775in}{3.571348in}}%
\pgfpathcurveto{\pgfqpoint{3.384287in}{3.577860in}}{\pgfqpoint{3.387945in}{3.586692in}}{\pgfqpoint{3.387945in}{3.595900in}}%
\pgfpathcurveto{\pgfqpoint{3.387945in}{3.605109in}}{\pgfqpoint{3.384287in}{3.613941in}}{\pgfqpoint{3.377775in}{3.620453in}}%
\pgfpathcurveto{\pgfqpoint{3.371264in}{3.626964in}}{\pgfqpoint{3.362432in}{3.630623in}}{\pgfqpoint{3.353223in}{3.630623in}}%
\pgfpathcurveto{\pgfqpoint{3.344015in}{3.630623in}}{\pgfqpoint{3.335182in}{3.626964in}}{\pgfqpoint{3.328671in}{3.620453in}}%
\pgfpathcurveto{\pgfqpoint{3.322159in}{3.613941in}}{\pgfqpoint{3.318501in}{3.605109in}}{\pgfqpoint{3.318501in}{3.595900in}}%
\pgfpathcurveto{\pgfqpoint{3.318501in}{3.586692in}}{\pgfqpoint{3.322159in}{3.577860in}}{\pgfqpoint{3.328671in}{3.571348in}}%
\pgfpathcurveto{\pgfqpoint{3.335182in}{3.564837in}}{\pgfqpoint{3.344015in}{3.561178in}}{\pgfqpoint{3.353223in}{3.561178in}}%
\pgfpathlineto{\pgfqpoint{3.353223in}{3.561178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034735in}{-0.034735in}}{\pgfqpoint{0.034735in}{0.034735in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034735in}}%
\pgfpathcurveto{\pgfqpoint{0.009212in}{-0.034735in}}{\pgfqpoint{0.018048in}{-0.031075in}}{\pgfqpoint{0.024562in}{-0.024562in}}%
\pgfpathcurveto{\pgfqpoint{0.031075in}{-0.018048in}}{\pgfqpoint{0.034735in}{-0.009212in}}{\pgfqpoint{0.034735in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034735in}{0.009212in}}{\pgfqpoint{0.031075in}{0.018048in}}{\pgfqpoint{0.024562in}{0.024562in}}%
\pgfpathcurveto{\pgfqpoint{0.018048in}{0.031075in}}{\pgfqpoint{0.009212in}{0.034735in}}{\pgfqpoint{0.000000in}{0.034735in}}%
\pgfpathcurveto{\pgfqpoint{-0.009212in}{0.034735in}}{\pgfqpoint{-0.018048in}{0.031075in}}{\pgfqpoint{-0.024562in}{0.024562in}}%
\pgfpathcurveto{\pgfqpoint{-0.031075in}{0.018048in}}{\pgfqpoint{-0.034735in}{0.009212in}}{\pgfqpoint{-0.034735in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034735in}{-0.009212in}}{\pgfqpoint{-0.031075in}{-0.018048in}}{\pgfqpoint{-0.024562in}{-0.024562in}}%
\pgfpathcurveto{\pgfqpoint{-0.018048in}{-0.031075in}}{\pgfqpoint{-0.009212in}{-0.034735in}}{\pgfqpoint{0.000000in}{-0.034735in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924139,0.800326,0.780545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924139,0.800326,0.780545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036794in}{-0.036794in}}{\pgfqpoint{0.036794in}{0.036794in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.036794in}}%
\pgfpathcurveto{\pgfqpoint{0.009758in}{-0.036794in}}{\pgfqpoint{0.019117in}{-0.032917in}}{\pgfqpoint{0.026017in}{-0.026017in}}%
\pgfpathcurveto{\pgfqpoint{0.032917in}{-0.019117in}}{\pgfqpoint{0.036794in}{-0.009758in}}{\pgfqpoint{0.036794in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036794in}{0.009758in}}{\pgfqpoint{0.032917in}{0.019117in}}{\pgfqpoint{0.026017in}{0.026017in}}%
\pgfpathcurveto{\pgfqpoint{0.019117in}{0.032917in}}{\pgfqpoint{0.009758in}{0.036794in}}{\pgfqpoint{0.000000in}{0.036794in}}%
\pgfpathcurveto{\pgfqpoint{-0.009758in}{0.036794in}}{\pgfqpoint{-0.019117in}{0.032917in}}{\pgfqpoint{-0.026017in}{0.026017in}}%
\pgfpathcurveto{\pgfqpoint{-0.032917in}{0.019117in}}{\pgfqpoint{-0.036794in}{0.009758in}}{\pgfqpoint{-0.036794in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.036794in}{-0.009758in}}{\pgfqpoint{-0.032917in}{-0.019117in}}{\pgfqpoint{-0.026017in}{-0.026017in}}%
\pgfpathcurveto{\pgfqpoint{-0.019117in}{-0.032917in}}{\pgfqpoint{-0.009758in}{-0.036794in}}{\pgfqpoint{0.000000in}{-0.036794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.036794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037661in}{-0.037661in}}{\pgfqpoint{0.037661in}{0.037661in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037661in}}%
\pgfpathcurveto{\pgfqpoint{0.009988in}{-0.037661in}}{\pgfqpoint{0.019568in}{-0.033692in}}{\pgfqpoint{0.026630in}{-0.026630in}}%
\pgfpathcurveto{\pgfqpoint{0.033692in}{-0.019568in}}{\pgfqpoint{0.037661in}{-0.009988in}}{\pgfqpoint{0.037661in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037661in}{0.009988in}}{\pgfqpoint{0.033692in}{0.019568in}}{\pgfqpoint{0.026630in}{0.026630in}}%
\pgfpathcurveto{\pgfqpoint{0.019568in}{0.033692in}}{\pgfqpoint{0.009988in}{0.037661in}}{\pgfqpoint{0.000000in}{0.037661in}}%
\pgfpathcurveto{\pgfqpoint{-0.009988in}{0.037661in}}{\pgfqpoint{-0.019568in}{0.033692in}}{\pgfqpoint{-0.026630in}{0.026630in}}%
\pgfpathcurveto{\pgfqpoint{-0.033692in}{0.019568in}}{\pgfqpoint{-0.037661in}{0.009988in}}{\pgfqpoint{-0.037661in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037661in}{-0.009988in}}{\pgfqpoint{-0.033692in}{-0.019568in}}{\pgfqpoint{-0.026630in}{-0.026630in}}%
\pgfpathcurveto{\pgfqpoint{-0.019568in}{-0.033692in}}{\pgfqpoint{-0.009988in}{-0.037661in}}{\pgfqpoint{0.000000in}{-0.037661in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044102in}{-0.044102in}}{\pgfqpoint{0.044102in}{0.044102in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044102in}}%
\pgfpathcurveto{\pgfqpoint{0.011696in}{-0.044102in}}{\pgfqpoint{0.022914in}{-0.039455in}}{\pgfqpoint{0.031185in}{-0.031185in}}%
\pgfpathcurveto{\pgfqpoint{0.039455in}{-0.022914in}}{\pgfqpoint{0.044102in}{-0.011696in}}{\pgfqpoint{0.044102in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044102in}{0.011696in}}{\pgfqpoint{0.039455in}{0.022914in}}{\pgfqpoint{0.031185in}{0.031185in}}%
\pgfpathcurveto{\pgfqpoint{0.022914in}{0.039455in}}{\pgfqpoint{0.011696in}{0.044102in}}{\pgfqpoint{0.000000in}{0.044102in}}%
\pgfpathcurveto{\pgfqpoint{-0.011696in}{0.044102in}}{\pgfqpoint{-0.022914in}{0.039455in}}{\pgfqpoint{-0.031185in}{0.031185in}}%
\pgfpathcurveto{\pgfqpoint{-0.039455in}{0.022914in}}{\pgfqpoint{-0.044102in}{0.011696in}}{\pgfqpoint{-0.044102in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044102in}{-0.011696in}}{\pgfqpoint{-0.039455in}{-0.022914in}}{\pgfqpoint{-0.031185in}{-0.031185in}}%
\pgfpathcurveto{\pgfqpoint{-0.022914in}{-0.039455in}}{\pgfqpoint{-0.011696in}{-0.044102in}}{\pgfqpoint{0.000000in}{-0.044102in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831479,0.598704,0.653006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831479,0.598704,0.653006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052171in}{-0.052171in}}{\pgfqpoint{0.052171in}{0.052171in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.052171in}}%
\pgfpathcurveto{\pgfqpoint{0.013836in}{-0.052171in}}{\pgfqpoint{0.027107in}{-0.046674in}}{\pgfqpoint{0.036890in}{-0.036890in}}%
\pgfpathcurveto{\pgfqpoint{0.046674in}{-0.027107in}}{\pgfqpoint{0.052171in}{-0.013836in}}{\pgfqpoint{0.052171in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.052171in}{0.013836in}}{\pgfqpoint{0.046674in}{0.027107in}}{\pgfqpoint{0.036890in}{0.036890in}}%
\pgfpathcurveto{\pgfqpoint{0.027107in}{0.046674in}}{\pgfqpoint{0.013836in}{0.052171in}}{\pgfqpoint{0.000000in}{0.052171in}}%
\pgfpathcurveto{\pgfqpoint{-0.013836in}{0.052171in}}{\pgfqpoint{-0.027107in}{0.046674in}}{\pgfqpoint{-0.036890in}{0.036890in}}%
\pgfpathcurveto{\pgfqpoint{-0.046674in}{0.027107in}}{\pgfqpoint{-0.052171in}{0.013836in}}{\pgfqpoint{-0.052171in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.052171in}{-0.013836in}}{\pgfqpoint{-0.046674in}{-0.027107in}}{\pgfqpoint{-0.036890in}{-0.036890in}}%
\pgfpathcurveto{\pgfqpoint{-0.027107in}{-0.046674in}}{\pgfqpoint{-0.013836in}{-0.052171in}}{\pgfqpoint{0.000000in}{-0.052171in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.052171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711243,0.447062,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711243,0.447062,0.582154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062203in}{-0.062203in}}{\pgfqpoint{0.062203in}{0.062203in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062203in}}%
\pgfpathcurveto{\pgfqpoint{0.016496in}{-0.062203in}}{\pgfqpoint{0.032320in}{-0.055649in}}{\pgfqpoint{0.043984in}{-0.043984in}}%
\pgfpathcurveto{\pgfqpoint{0.055649in}{-0.032320in}}{\pgfqpoint{0.062203in}{-0.016496in}}{\pgfqpoint{0.062203in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062203in}{0.016496in}}{\pgfqpoint{0.055649in}{0.032320in}}{\pgfqpoint{0.043984in}{0.043984in}}%
\pgfpathcurveto{\pgfqpoint{0.032320in}{0.055649in}}{\pgfqpoint{0.016496in}{0.062203in}}{\pgfqpoint{0.000000in}{0.062203in}}%
\pgfpathcurveto{\pgfqpoint{-0.016496in}{0.062203in}}{\pgfqpoint{-0.032320in}{0.055649in}}{\pgfqpoint{-0.043984in}{0.043984in}}%
\pgfpathcurveto{\pgfqpoint{-0.055649in}{0.032320in}}{\pgfqpoint{-0.062203in}{0.016496in}}{\pgfqpoint{-0.062203in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062203in}{-0.016496in}}{\pgfqpoint{-0.055649in}{-0.032320in}}{\pgfqpoint{-0.043984in}{-0.043984in}}%
\pgfpathcurveto{\pgfqpoint{-0.032320in}{-0.055649in}}{\pgfqpoint{-0.016496in}{-0.062203in}}{\pgfqpoint{0.000000in}{-0.062203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529167in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164500in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799834in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799834in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799834in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435167in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070500in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705833in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688001in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688001in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846834in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846834in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323334in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323334in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276333in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276333in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229333in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229333in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388166in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388166in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117500in,y=0.216667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PGM neutral test accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411112in, y=0.396065in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.107787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.107787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=1.059562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.771284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.771284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=1.723059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.434781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.434781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=2.386556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.098278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.098278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=3.050052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272222in, y=3.713549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.610164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.610164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.776038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.776038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.941913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.941913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.273661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.273661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.439535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.439535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.605410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.605410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.937158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.937158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.103032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.103032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.268907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.268907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.600655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.600655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.766529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.766529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.932404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.932404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.264152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.264152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.430026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.430026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.595900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.595900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in,y=2.103032in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont I-RAVEN mean test accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666414in,y=0.938595in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CNN LSTM~\cite{barrett2018measuring,hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613060in,y=1.233851in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont WReN~\cite{barrett2018measuring,hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.470110in,y=1.651854in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LEN~\cite{zheng2019abstract,hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.638473in,y=2.073175in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoPINet~\cite{hu2021stratified,zhang2019learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.794130in,y=2.627195in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SRAN~\cite{hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.273806in,y=3.224342in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \footnotemark[2]MRNet~\cite{benny2020scale}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041260in,y=1.877443in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NCD~\cite{zhuo2021unsupervised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.321456in,y=3.595900in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SCL~\cite{wu2020scattering}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704837in,y=3.521034in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# params}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034735in}{-0.034735in}}{\pgfqpoint{0.034735in}{0.034735in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034735in}}%
\pgfpathcurveto{\pgfqpoint{0.009212in}{-0.034735in}}{\pgfqpoint{0.018048in}{-0.031075in}}{\pgfqpoint{0.024562in}{-0.024562in}}%
\pgfpathcurveto{\pgfqpoint{0.031075in}{-0.018048in}}{\pgfqpoint{0.034735in}{-0.009212in}}{\pgfqpoint{0.034735in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034735in}{0.009212in}}{\pgfqpoint{0.031075in}{0.018048in}}{\pgfqpoint{0.024562in}{0.024562in}}%
\pgfpathcurveto{\pgfqpoint{0.018048in}{0.031075in}}{\pgfqpoint{0.009212in}{0.034735in}}{\pgfqpoint{0.000000in}{0.034735in}}%
\pgfpathcurveto{\pgfqpoint{-0.009212in}{0.034735in}}{\pgfqpoint{-0.018048in}{0.031075in}}{\pgfqpoint{-0.024562in}{0.024562in}}%
\pgfpathcurveto{\pgfqpoint{-0.031075in}{0.018048in}}{\pgfqpoint{-0.034735in}{0.009212in}}{\pgfqpoint{-0.034735in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034735in}{-0.009212in}}{\pgfqpoint{-0.031075in}{-0.018048in}}{\pgfqpoint{-0.024562in}{-0.024562in}}%
\pgfpathcurveto{\pgfqpoint{-0.018048in}{-0.031075in}}{\pgfqpoint{-0.009212in}{-0.034735in}}{\pgfqpoint{0.000000in}{-0.034735in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034735in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{3.358419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=3.321961in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.924139,0.800326,0.780545}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.924139,0.800326,0.780545}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.036794in}{-0.036794in}}{\pgfqpoint{0.036794in}{0.036794in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.036794in}}%
\pgfpathcurveto{\pgfqpoint{0.009758in}{-0.036794in}}{\pgfqpoint{0.019117in}{-0.032917in}}{\pgfqpoint{0.026017in}{-0.026017in}}%
\pgfpathcurveto{\pgfqpoint{0.032917in}{-0.019117in}}{\pgfqpoint{0.036794in}{-0.009758in}}{\pgfqpoint{0.036794in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.036794in}{0.009758in}}{\pgfqpoint{0.032917in}{0.019117in}}{\pgfqpoint{0.026017in}{0.026017in}}%
\pgfpathcurveto{\pgfqpoint{0.019117in}{0.032917in}}{\pgfqpoint{0.009758in}{0.036794in}}{\pgfqpoint{0.000000in}{0.036794in}}%
\pgfpathcurveto{\pgfqpoint{-0.009758in}{0.036794in}}{\pgfqpoint{-0.019117in}{0.032917in}}{\pgfqpoint{-0.026017in}{0.026017in}}%
\pgfpathcurveto{\pgfqpoint{-0.032917in}{0.019117in}}{\pgfqpoint{-0.036794in}{0.009758in}}{\pgfqpoint{-0.036794in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.036794in}{-0.009758in}}{\pgfqpoint{-0.032917in}{-0.019117in}}{\pgfqpoint{-0.026017in}{-0.026017in}}%
\pgfpathcurveto{\pgfqpoint{-0.019117in}{-0.032917in}}{\pgfqpoint{-0.009758in}{-0.036794in}}{\pgfqpoint{0.000000in}{-0.036794in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.036794in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{3.164746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=3.128288in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920502,0.790370,0.772562}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.037661in}{-0.037661in}}{\pgfqpoint{0.037661in}{0.037661in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.037661in}}%
\pgfpathcurveto{\pgfqpoint{0.009988in}{-0.037661in}}{\pgfqpoint{0.019568in}{-0.033692in}}{\pgfqpoint{0.026630in}{-0.026630in}}%
\pgfpathcurveto{\pgfqpoint{0.033692in}{-0.019568in}}{\pgfqpoint{0.037661in}{-0.009988in}}{\pgfqpoint{0.037661in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.037661in}{0.009988in}}{\pgfqpoint{0.033692in}{0.019568in}}{\pgfqpoint{0.026630in}{0.026630in}}%
\pgfpathcurveto{\pgfqpoint{0.019568in}{0.033692in}}{\pgfqpoint{0.009988in}{0.037661in}}{\pgfqpoint{0.000000in}{0.037661in}}%
\pgfpathcurveto{\pgfqpoint{-0.009988in}{0.037661in}}{\pgfqpoint{-0.019568in}{0.033692in}}{\pgfqpoint{-0.026630in}{0.026630in}}%
\pgfpathcurveto{\pgfqpoint{-0.033692in}{0.019568in}}{\pgfqpoint{-0.037661in}{0.009988in}}{\pgfqpoint{-0.037661in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.037661in}{-0.009988in}}{\pgfqpoint{-0.033692in}{-0.019568in}}{\pgfqpoint{-0.026630in}{-0.026630in}}%
\pgfpathcurveto{\pgfqpoint{-0.019568in}{-0.033692in}}{\pgfqpoint{-0.009988in}{-0.037661in}}{\pgfqpoint{0.000000in}{-0.037661in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.037661in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.971073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.934615in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.7 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.888866,0.710679,0.715866}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.044102in}{-0.044102in}}{\pgfqpoint{0.044102in}{0.044102in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.044102in}}%
\pgfpathcurveto{\pgfqpoint{0.011696in}{-0.044102in}}{\pgfqpoint{0.022914in}{-0.039455in}}{\pgfqpoint{0.031185in}{-0.031185in}}%
\pgfpathcurveto{\pgfqpoint{0.039455in}{-0.022914in}}{\pgfqpoint{0.044102in}{-0.011696in}}{\pgfqpoint{0.044102in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.044102in}{0.011696in}}{\pgfqpoint{0.039455in}{0.022914in}}{\pgfqpoint{0.031185in}{0.031185in}}%
\pgfpathcurveto{\pgfqpoint{0.022914in}{0.039455in}}{\pgfqpoint{0.011696in}{0.044102in}}{\pgfqpoint{0.000000in}{0.044102in}}%
\pgfpathcurveto{\pgfqpoint{-0.011696in}{0.044102in}}{\pgfqpoint{-0.022914in}{0.039455in}}{\pgfqpoint{-0.031185in}{0.031185in}}%
\pgfpathcurveto{\pgfqpoint{-0.039455in}{0.022914in}}{\pgfqpoint{-0.044102in}{0.011696in}}{\pgfqpoint{-0.044102in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.044102in}{-0.011696in}}{\pgfqpoint{-0.039455in}{-0.022914in}}{\pgfqpoint{-0.031185in}{-0.031185in}}%
\pgfpathcurveto{\pgfqpoint{-0.022914in}{-0.039455in}}{\pgfqpoint{-0.011696in}{-0.044102in}}{\pgfqpoint{0.000000in}{-0.044102in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.044102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.777401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.740942in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.5 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831479,0.598704,0.653006}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831479,0.598704,0.653006}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.052171in}{-0.052171in}}{\pgfqpoint{0.052171in}{0.052171in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.052171in}}%
\pgfpathcurveto{\pgfqpoint{0.013836in}{-0.052171in}}{\pgfqpoint{0.027107in}{-0.046674in}}{\pgfqpoint{0.036890in}{-0.036890in}}%
\pgfpathcurveto{\pgfqpoint{0.046674in}{-0.027107in}}{\pgfqpoint{0.052171in}{-0.013836in}}{\pgfqpoint{0.052171in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.052171in}{0.013836in}}{\pgfqpoint{0.046674in}{0.027107in}}{\pgfqpoint{0.036890in}{0.036890in}}%
\pgfpathcurveto{\pgfqpoint{0.027107in}{0.046674in}}{\pgfqpoint{0.013836in}{0.052171in}}{\pgfqpoint{0.000000in}{0.052171in}}%
\pgfpathcurveto{\pgfqpoint{-0.013836in}{0.052171in}}{\pgfqpoint{-0.027107in}{0.046674in}}{\pgfqpoint{-0.036890in}{0.036890in}}%
\pgfpathcurveto{\pgfqpoint{-0.046674in}{0.027107in}}{\pgfqpoint{-0.052171in}{0.013836in}}{\pgfqpoint{-0.052171in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.052171in}{-0.013836in}}{\pgfqpoint{-0.046674in}{-0.027107in}}{\pgfqpoint{-0.036890in}{-0.036890in}}%
\pgfpathcurveto{\pgfqpoint{-0.027107in}{-0.046674in}}{\pgfqpoint{-0.013836in}{-0.052171in}}{\pgfqpoint{0.000000in}{-0.052171in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.052171in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.583728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.547269in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11.2 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.711243,0.447062,0.582154}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.711243,0.447062,0.582154}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.062203in}{-0.062203in}}{\pgfqpoint{0.062203in}{0.062203in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.062203in}}%
\pgfpathcurveto{\pgfqpoint{0.016496in}{-0.062203in}}{\pgfqpoint{0.032320in}{-0.055649in}}{\pgfqpoint{0.043984in}{-0.043984in}}%
\pgfpathcurveto{\pgfqpoint{0.055649in}{-0.032320in}}{\pgfqpoint{0.062203in}{-0.016496in}}{\pgfqpoint{0.062203in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.062203in}{0.016496in}}{\pgfqpoint{0.055649in}{0.032320in}}{\pgfqpoint{0.043984in}{0.043984in}}%
\pgfpathcurveto{\pgfqpoint{0.032320in}{0.055649in}}{\pgfqpoint{0.016496in}{0.062203in}}{\pgfqpoint{0.000000in}{0.062203in}}%
\pgfpathcurveto{\pgfqpoint{-0.016496in}{0.062203in}}{\pgfqpoint{-0.032320in}{0.055649in}}{\pgfqpoint{-0.043984in}{0.043984in}}%
\pgfpathcurveto{\pgfqpoint{-0.055649in}{0.032320in}}{\pgfqpoint{-0.062203in}{0.016496in}}{\pgfqpoint{-0.062203in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.062203in}{-0.016496in}}{\pgfqpoint{-0.055649in}{-0.032320in}}{\pgfqpoint{-0.043984in}{-0.043984in}}%
\pgfpathcurveto{\pgfqpoint{-0.032320in}{-0.055649in}}{\pgfqpoint{-0.016496in}{-0.062203in}}{\pgfqpoint{0.000000in}{-0.062203in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.062203in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.390055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.353597in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19.5 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.196382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.159924in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 44.0 M}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/num_params_pgm_raven.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.860000in}{3.860000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.860000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.860000in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.577467in}{1.636319in}}%
\pgfpathcurveto{\pgfqpoint{1.586866in}{1.636319in}}{\pgfqpoint{1.595881in}{1.640053in}}{\pgfqpoint{1.602527in}{1.646699in}}%
\pgfpathcurveto{\pgfqpoint{1.609173in}{1.653345in}}{\pgfqpoint{1.612907in}{1.662360in}}{\pgfqpoint{1.612907in}{1.671759in}}%
\pgfpathcurveto{\pgfqpoint{1.612907in}{1.681158in}}{\pgfqpoint{1.609173in}{1.690173in}}{\pgfqpoint{1.602527in}{1.696819in}}%
\pgfpathcurveto{\pgfqpoint{1.595881in}{1.703466in}}{\pgfqpoint{1.586866in}{1.707200in}}{\pgfqpoint{1.577467in}{1.707200in}}%
\pgfpathcurveto{\pgfqpoint{1.568068in}{1.707200in}}{\pgfqpoint{1.559053in}{1.703466in}}{\pgfqpoint{1.552407in}{1.696819in}}%
\pgfpathcurveto{\pgfqpoint{1.545761in}{1.690173in}}{\pgfqpoint{1.542027in}{1.681158in}}{\pgfqpoint{1.542027in}{1.671759in}}%
\pgfpathcurveto{\pgfqpoint{1.542027in}{1.662360in}}{\pgfqpoint{1.545761in}{1.653345in}}{\pgfqpoint{1.552407in}{1.646699in}}%
\pgfpathcurveto{\pgfqpoint{1.559053in}{1.640053in}}{\pgfqpoint{1.568068in}{1.636319in}}{\pgfqpoint{1.577467in}{1.636319in}}%
\pgfpathlineto{\pgfqpoint{1.577467in}{1.636319in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666414in}{0.844128in}}%
\pgfpathcurveto{\pgfqpoint{1.675630in}{0.844128in}}{\pgfqpoint{1.684470in}{0.847790in}}{\pgfqpoint{1.690987in}{0.854307in}}%
\pgfpathcurveto{\pgfqpoint{1.697504in}{0.860824in}}{\pgfqpoint{1.701166in}{0.869664in}}{\pgfqpoint{1.701166in}{0.878880in}}%
\pgfpathcurveto{\pgfqpoint{1.701166in}{0.888097in}}{\pgfqpoint{1.697504in}{0.896937in}}{\pgfqpoint{1.690987in}{0.903454in}}%
\pgfpathcurveto{\pgfqpoint{1.684470in}{0.909971in}}{\pgfqpoint{1.675630in}{0.913633in}}{\pgfqpoint{1.666414in}{0.913633in}}%
\pgfpathcurveto{\pgfqpoint{1.657197in}{0.913633in}}{\pgfqpoint{1.648357in}{0.909971in}}{\pgfqpoint{1.641840in}{0.903454in}}%
\pgfpathcurveto{\pgfqpoint{1.635323in}{0.896937in}}{\pgfqpoint{1.631662in}{0.888097in}}{\pgfqpoint{1.631662in}{0.878880in}}%
\pgfpathcurveto{\pgfqpoint{1.631662in}{0.869664in}}{\pgfqpoint{1.635323in}{0.860824in}}{\pgfqpoint{1.641840in}{0.854307in}}%
\pgfpathcurveto{\pgfqpoint{1.648357in}{0.847790in}}{\pgfqpoint{1.657197in}{0.844128in}}{\pgfqpoint{1.666414in}{0.844128in}}%
\pgfpathlineto{\pgfqpoint{1.666414in}{0.844128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.517760in}{0.892705in}}%
\pgfpathcurveto{\pgfqpoint{2.528171in}{0.892705in}}{\pgfqpoint{2.538156in}{0.896841in}}{\pgfqpoint{2.545518in}{0.904203in}}%
\pgfpathcurveto{\pgfqpoint{2.552879in}{0.911564in}}{\pgfqpoint{2.557015in}{0.921550in}}{\pgfqpoint{2.557015in}{0.931960in}}%
\pgfpathcurveto{\pgfqpoint{2.557015in}{0.942371in}}{\pgfqpoint{2.552879in}{0.952356in}}{\pgfqpoint{2.545518in}{0.959718in}}%
\pgfpathcurveto{\pgfqpoint{2.538156in}{0.967079in}}{\pgfqpoint{2.528171in}{0.971215in}}{\pgfqpoint{2.517760in}{0.971215in}}%
\pgfpathcurveto{\pgfqpoint{2.507349in}{0.971215in}}{\pgfqpoint{2.497364in}{0.967079in}}{\pgfqpoint{2.490002in}{0.959718in}}%
\pgfpathcurveto{\pgfqpoint{2.482641in}{0.952356in}}{\pgfqpoint{2.478505in}{0.942371in}}{\pgfqpoint{2.478505in}{0.931960in}}%
\pgfpathcurveto{\pgfqpoint{2.478505in}{0.921550in}}{\pgfqpoint{2.482641in}{0.911564in}}{\pgfqpoint{2.490002in}{0.904203in}}%
\pgfpathcurveto{\pgfqpoint{2.497364in}{0.896841in}}{\pgfqpoint{2.507349in}{0.892705in}}{\pgfqpoint{2.517760in}{0.892705in}}%
\pgfpathlineto{\pgfqpoint{2.517760in}{0.892705in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.692477in}{2.809081in}}%
\pgfpathcurveto{\pgfqpoint{2.706706in}{2.809081in}}{\pgfqpoint{2.720355in}{2.814735in}}{\pgfqpoint{2.730417in}{2.824796in}}%
\pgfpathcurveto{\pgfqpoint{2.740478in}{2.834858in}}{\pgfqpoint{2.746132in}{2.848507in}}{\pgfqpoint{2.746132in}{2.862736in}}%
\pgfpathcurveto{\pgfqpoint{2.746132in}{2.876966in}}{\pgfqpoint{2.740478in}{2.890615in}}{\pgfqpoint{2.730417in}{2.900676in}}%
\pgfpathcurveto{\pgfqpoint{2.720355in}{2.910738in}}{\pgfqpoint{2.706706in}{2.916392in}}{\pgfqpoint{2.692477in}{2.916392in}}%
\pgfpathcurveto{\pgfqpoint{2.678247in}{2.916392in}}{\pgfqpoint{2.664598in}{2.910738in}}{\pgfqpoint{2.654537in}{2.900676in}}%
\pgfpathcurveto{\pgfqpoint{2.644475in}{2.890615in}}{\pgfqpoint{2.638821in}{2.876966in}}{\pgfqpoint{2.638821in}{2.862736in}}%
\pgfpathcurveto{\pgfqpoint{2.638821in}{2.848507in}}{\pgfqpoint{2.644475in}{2.834858in}}{\pgfqpoint{2.654537in}{2.824796in}}%
\pgfpathcurveto{\pgfqpoint{2.664598in}{2.814735in}}{\pgfqpoint{2.678247in}{2.809081in}}{\pgfqpoint{2.692477in}{2.809081in}}%
\pgfpathlineto{\pgfqpoint{2.692477in}{2.809081in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.320807in}{3.435398in}}%
\pgfpathcurveto{\pgfqpoint{2.331699in}{3.435398in}}{\pgfqpoint{2.342147in}{3.439726in}}{\pgfqpoint{2.349850in}{3.447428in}}%
\pgfpathcurveto{\pgfqpoint{2.357552in}{3.455130in}}{\pgfqpoint{2.361880in}{3.465578in}}{\pgfqpoint{2.361880in}{3.476471in}}%
\pgfpathcurveto{\pgfqpoint{2.361880in}{3.487364in}}{\pgfqpoint{2.357552in}{3.497812in}}{\pgfqpoint{2.349850in}{3.505514in}}%
\pgfpathcurveto{\pgfqpoint{2.342147in}{3.513216in}}{\pgfqpoint{2.331699in}{3.517544in}}{\pgfqpoint{2.320807in}{3.517544in}}%
\pgfpathcurveto{\pgfqpoint{2.309914in}{3.517544in}}{\pgfqpoint{2.299466in}{3.513216in}}{\pgfqpoint{2.291764in}{3.505514in}}%
\pgfpathcurveto{\pgfqpoint{2.284062in}{3.497812in}}{\pgfqpoint{2.279734in}{3.487364in}}{\pgfqpoint{2.279734in}{3.476471in}}%
\pgfpathcurveto{\pgfqpoint{2.279734in}{3.465578in}}{\pgfqpoint{2.284062in}{3.455130in}}{\pgfqpoint{2.291764in}{3.447428in}}%
\pgfpathcurveto{\pgfqpoint{2.299466in}{3.439726in}}{\pgfqpoint{2.309914in}{3.435398in}}{\pgfqpoint{2.320807in}{3.435398in}}%
\pgfpathlineto{\pgfqpoint{2.320807in}{3.435398in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708360in}{3.494903in}}%
\pgfpathcurveto{\pgfqpoint{2.722827in}{3.494903in}}{\pgfqpoint{2.736704in}{3.500651in}}{\pgfqpoint{2.746934in}{3.510881in}}%
\pgfpathcurveto{\pgfqpoint{2.757164in}{3.521111in}}{\pgfqpoint{2.762912in}{3.534988in}}{\pgfqpoint{2.762912in}{3.549456in}}%
\pgfpathcurveto{\pgfqpoint{2.762912in}{3.563923in}}{\pgfqpoint{2.757164in}{3.577800in}}{\pgfqpoint{2.746934in}{3.588030in}}%
\pgfpathcurveto{\pgfqpoint{2.736704in}{3.598260in}}{\pgfqpoint{2.722827in}{3.604008in}}{\pgfqpoint{2.708360in}{3.604008in}}%
\pgfpathcurveto{\pgfqpoint{2.693893in}{3.604008in}}{\pgfqpoint{2.680016in}{3.598260in}}{\pgfqpoint{2.669786in}{3.588030in}}%
\pgfpathcurveto{\pgfqpoint{2.659556in}{3.577800in}}{\pgfqpoint{2.653808in}{3.563923in}}{\pgfqpoint{2.653808in}{3.549456in}}%
\pgfpathcurveto{\pgfqpoint{2.653808in}{3.534988in}}{\pgfqpoint{2.659556in}{3.521111in}}{\pgfqpoint{2.669786in}{3.510881in}}%
\pgfpathcurveto{\pgfqpoint{2.680016in}{3.500651in}}{\pgfqpoint{2.693893in}{3.494903in}}{\pgfqpoint{2.708360in}{3.494903in}}%
\pgfpathlineto{\pgfqpoint{2.708360in}{3.494903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496173in}{3.145925in}}%
\pgfpathcurveto{\pgfqpoint{3.518729in}{3.145925in}}{\pgfqpoint{3.540364in}{3.154887in}}{\pgfqpoint{3.556314in}{3.170837in}}%
\pgfpathcurveto{\pgfqpoint{3.572263in}{3.186786in}}{\pgfqpoint{3.581225in}{3.208421in}}{\pgfqpoint{3.581225in}{3.230977in}}%
\pgfpathcurveto{\pgfqpoint{3.581225in}{3.253533in}}{\pgfqpoint{3.572263in}{3.275168in}}{\pgfqpoint{3.556314in}{3.291118in}}%
\pgfpathcurveto{\pgfqpoint{3.540364in}{3.307067in}}{\pgfqpoint{3.518729in}{3.316029in}}{\pgfqpoint{3.496173in}{3.316029in}}%
\pgfpathcurveto{\pgfqpoint{3.473617in}{3.316029in}}{\pgfqpoint{3.451982in}{3.307067in}}{\pgfqpoint{3.436032in}{3.291118in}}%
\pgfpathcurveto{\pgfqpoint{3.420083in}{3.275168in}}{\pgfqpoint{3.411121in}{3.253533in}}{\pgfqpoint{3.411121in}{3.230977in}}%
\pgfpathcurveto{\pgfqpoint{3.411121in}{3.208421in}}{\pgfqpoint{3.420083in}{3.186786in}}{\pgfqpoint{3.436032in}{3.170837in}}%
\pgfpathcurveto{\pgfqpoint{3.451982in}{3.154887in}}{\pgfqpoint{3.473617in}{3.145925in}}{\pgfqpoint{3.496173in}{3.145925in}}%
\pgfpathlineto{\pgfqpoint{3.496173in}{3.145925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.245216in}{3.447127in}}%
\pgfpathcurveto{\pgfqpoint{3.255638in}{3.447127in}}{\pgfqpoint{3.265634in}{3.451267in}}{\pgfqpoint{3.273003in}{3.458637in}}%
\pgfpathcurveto{\pgfqpoint{3.280373in}{3.466006in}}{\pgfqpoint{3.284513in}{3.476002in}}{\pgfqpoint{3.284513in}{3.486423in}}%
\pgfpathcurveto{\pgfqpoint{3.284513in}{3.496845in}}{\pgfqpoint{3.280373in}{3.506841in}}{\pgfqpoint{3.273003in}{3.514210in}}%
\pgfpathcurveto{\pgfqpoint{3.265634in}{3.521580in}}{\pgfqpoint{3.255638in}{3.525720in}}{\pgfqpoint{3.245216in}{3.525720in}}%
\pgfpathcurveto{\pgfqpoint{3.234795in}{3.525720in}}{\pgfqpoint{3.224799in}{3.521580in}}{\pgfqpoint{3.217429in}{3.514210in}}%
\pgfpathcurveto{\pgfqpoint{3.210060in}{3.506841in}}{\pgfqpoint{3.205920in}{3.496845in}}{\pgfqpoint{3.205920in}{3.486423in}}%
\pgfpathcurveto{\pgfqpoint{3.205920in}{3.476002in}}{\pgfqpoint{3.210060in}{3.466006in}}{\pgfqpoint{3.217429in}{3.458637in}}%
\pgfpathcurveto{\pgfqpoint{3.224799in}{3.451267in}}{\pgfqpoint{3.234795in}{3.447127in}}{\pgfqpoint{3.245216in}{3.447127in}}%
\pgfpathlineto{\pgfqpoint{3.245216in}{3.447127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.041260in}{1.603664in}}%
\pgfpathcurveto{\pgfqpoint{2.059319in}{1.603664in}}{\pgfqpoint{2.076641in}{1.610839in}}{\pgfqpoint{2.089411in}{1.623609in}}%
\pgfpathcurveto{\pgfqpoint{2.102181in}{1.636378in}}{\pgfqpoint{2.109356in}{1.653700in}}{\pgfqpoint{2.109356in}{1.671759in}}%
\pgfpathcurveto{\pgfqpoint{2.109356in}{1.689818in}}{\pgfqpoint{2.102181in}{1.707140in}}{\pgfqpoint{2.089411in}{1.719910in}}%
\pgfpathcurveto{\pgfqpoint{2.076641in}{1.732680in}}{\pgfqpoint{2.059319in}{1.739855in}}{\pgfqpoint{2.041260in}{1.739855in}}%
\pgfpathcurveto{\pgfqpoint{2.023201in}{1.739855in}}{\pgfqpoint{2.005879in}{1.732680in}}{\pgfqpoint{1.993110in}{1.719910in}}%
\pgfpathcurveto{\pgfqpoint{1.980340in}{1.707140in}}{\pgfqpoint{1.973165in}{1.689818in}}{\pgfqpoint{1.973165in}{1.671759in}}%
\pgfpathcurveto{\pgfqpoint{1.973165in}{1.653700in}}{\pgfqpoint{1.980340in}{1.636378in}}{\pgfqpoint{1.993110in}{1.623609in}}%
\pgfpathcurveto{\pgfqpoint{2.005879in}{1.610839in}}{\pgfqpoint{2.023201in}{1.603664in}}{\pgfqpoint{2.041260in}{1.603664in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{1.603664in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401811pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.353223in}{3.448384in}}%
\pgfpathcurveto{\pgfqpoint{3.362432in}{3.448384in}}{\pgfqpoint{3.371264in}{3.452042in}}{\pgfqpoint{3.377775in}{3.458554in}}%
\pgfpathcurveto{\pgfqpoint{3.384287in}{3.465065in}}{\pgfqpoint{3.387945in}{3.473898in}}{\pgfqpoint{3.387945in}{3.483106in}}%
\pgfpathcurveto{\pgfqpoint{3.387945in}{3.492314in}}{\pgfqpoint{3.384287in}{3.501147in}}{\pgfqpoint{3.377775in}{3.507658in}}%
\pgfpathcurveto{\pgfqpoint{3.371264in}{3.514170in}}{\pgfqpoint{3.362432in}{3.517828in}}{\pgfqpoint{3.353223in}{3.517828in}}%
\pgfpathcurveto{\pgfqpoint{3.344015in}{3.517828in}}{\pgfqpoint{3.335182in}{3.514170in}}{\pgfqpoint{3.328671in}{3.507658in}}%
\pgfpathcurveto{\pgfqpoint{3.322159in}{3.501147in}}{\pgfqpoint{3.318501in}{3.492314in}}{\pgfqpoint{3.318501in}{3.483106in}}%
\pgfpathcurveto{\pgfqpoint{3.318501in}{3.473898in}}{\pgfqpoint{3.322159in}{3.465065in}}{\pgfqpoint{3.328671in}{3.458554in}}%
\pgfpathcurveto{\pgfqpoint{3.335182in}{3.452042in}}{\pgfqpoint{3.344015in}{3.448384in}}{\pgfqpoint{3.353223in}{3.448384in}}%
\pgfpathlineto{\pgfqpoint{3.353223in}{3.448384in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034752in}{-0.034752in}}{\pgfqpoint{0.034752in}{0.034752in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathcurveto{\pgfqpoint{0.009216in}{-0.034752in}}{\pgfqpoint{0.018056in}{-0.031090in}}{\pgfqpoint{0.024573in}{-0.024573in}}%
\pgfpathcurveto{\pgfqpoint{0.031090in}{-0.018056in}}{\pgfqpoint{0.034752in}{-0.009216in}}{\pgfqpoint{0.034752in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034752in}{0.009216in}}{\pgfqpoint{0.031090in}{0.018056in}}{\pgfqpoint{0.024573in}{0.024573in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.031090in}}{\pgfqpoint{0.009216in}{0.034752in}}{\pgfqpoint{0.000000in}{0.034752in}}%
\pgfpathcurveto{\pgfqpoint{-0.009216in}{0.034752in}}{\pgfqpoint{-0.018056in}{0.031090in}}{\pgfqpoint{-0.024573in}{0.024573in}}%
\pgfpathcurveto{\pgfqpoint{-0.031090in}{0.018056in}}{\pgfqpoint{-0.034752in}{0.009216in}}{\pgfqpoint{-0.034752in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034752in}{-0.009216in}}{\pgfqpoint{-0.031090in}{-0.018056in}}{\pgfqpoint{-0.024573in}{-0.024573in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.031090in}}{\pgfqpoint{-0.009216in}{-0.034752in}}{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035440in}{-0.035440in}}{\pgfqpoint{0.035440in}{0.035440in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.035440in}}%
\pgfpathcurveto{\pgfqpoint{0.009399in}{-0.035440in}}{\pgfqpoint{0.018414in}{-0.031706in}}{\pgfqpoint{0.025060in}{-0.025060in}}%
\pgfpathcurveto{\pgfqpoint{0.031706in}{-0.018414in}}{\pgfqpoint{0.035440in}{-0.009399in}}{\pgfqpoint{0.035440in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.035440in}{0.009399in}}{\pgfqpoint{0.031706in}{0.018414in}}{\pgfqpoint{0.025060in}{0.025060in}}%
\pgfpathcurveto{\pgfqpoint{0.018414in}{0.031706in}}{\pgfqpoint{0.009399in}{0.035440in}}{\pgfqpoint{0.000000in}{0.035440in}}%
\pgfpathcurveto{\pgfqpoint{-0.009399in}{0.035440in}}{\pgfqpoint{-0.018414in}{0.031706in}}{\pgfqpoint{-0.025060in}{0.025060in}}%
\pgfpathcurveto{\pgfqpoint{-0.031706in}{0.018414in}}{\pgfqpoint{-0.035440in}{0.009399in}}{\pgfqpoint{-0.035440in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.035440in}{-0.009399in}}{\pgfqpoint{-0.031706in}{-0.018414in}}{\pgfqpoint{-0.025060in}{-0.025060in}}%
\pgfpathcurveto{\pgfqpoint{-0.018414in}{-0.031706in}}{\pgfqpoint{-0.009399in}{-0.035440in}}{\pgfqpoint{0.000000in}{-0.035440in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.035440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039255in}{-0.039255in}}{\pgfqpoint{0.039255in}{0.039255in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathcurveto{\pgfqpoint{0.010411in}{-0.039255in}}{\pgfqpoint{0.020396in}{-0.035119in}}{\pgfqpoint{0.027758in}{-0.027758in}}%
\pgfpathcurveto{\pgfqpoint{0.035119in}{-0.020396in}}{\pgfqpoint{0.039255in}{-0.010411in}}{\pgfqpoint{0.039255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.039255in}{0.010411in}}{\pgfqpoint{0.035119in}{0.020396in}}{\pgfqpoint{0.027758in}{0.027758in}}%
\pgfpathcurveto{\pgfqpoint{0.020396in}{0.035119in}}{\pgfqpoint{0.010411in}{0.039255in}}{\pgfqpoint{0.000000in}{0.039255in}}%
\pgfpathcurveto{\pgfqpoint{-0.010411in}{0.039255in}}{\pgfqpoint{-0.020396in}{0.035119in}}{\pgfqpoint{-0.027758in}{0.027758in}}%
\pgfpathcurveto{\pgfqpoint{-0.035119in}{0.020396in}}{\pgfqpoint{-0.039255in}{0.010411in}}{\pgfqpoint{-0.039255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.039255in}{-0.010411in}}{\pgfqpoint{-0.035119in}{-0.020396in}}{\pgfqpoint{-0.027758in}{-0.027758in}}%
\pgfpathcurveto{\pgfqpoint{-0.020396in}{-0.035119in}}{\pgfqpoint{-0.010411in}{-0.039255in}}{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039297in}{-0.039297in}}{\pgfqpoint{0.039297in}{0.039297in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.039297in}}%
\pgfpathcurveto{\pgfqpoint{0.010422in}{-0.039297in}}{\pgfqpoint{0.020418in}{-0.035156in}}{\pgfqpoint{0.027787in}{-0.027787in}}%
\pgfpathcurveto{\pgfqpoint{0.035156in}{-0.020418in}}{\pgfqpoint{0.039297in}{-0.010422in}}{\pgfqpoint{0.039297in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.039297in}{0.010422in}}{\pgfqpoint{0.035156in}{0.020418in}}{\pgfqpoint{0.027787in}{0.027787in}}%
\pgfpathcurveto{\pgfqpoint{0.020418in}{0.035156in}}{\pgfqpoint{0.010422in}{0.039297in}}{\pgfqpoint{0.000000in}{0.039297in}}%
\pgfpathcurveto{\pgfqpoint{-0.010422in}{0.039297in}}{\pgfqpoint{-0.020418in}{0.035156in}}{\pgfqpoint{-0.027787in}{0.027787in}}%
\pgfpathcurveto{\pgfqpoint{-0.035156in}{0.020418in}}{\pgfqpoint{-0.039297in}{0.010422in}}{\pgfqpoint{-0.039297in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.039297in}{-0.010422in}}{\pgfqpoint{-0.035156in}{-0.020418in}}{\pgfqpoint{-0.027787in}{-0.027787in}}%
\pgfpathcurveto{\pgfqpoint{-0.020418in}{-0.035156in}}{\pgfqpoint{-0.010422in}{-0.039297in}}{\pgfqpoint{0.000000in}{-0.039297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041073in}{-0.041073in}}{\pgfqpoint{0.041073in}{0.041073in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathcurveto{\pgfqpoint{0.010893in}{-0.041073in}}{\pgfqpoint{0.021341in}{-0.036745in}}{\pgfqpoint{0.029043in}{-0.029043in}}%
\pgfpathcurveto{\pgfqpoint{0.036745in}{-0.021341in}}{\pgfqpoint{0.041073in}{-0.010893in}}{\pgfqpoint{0.041073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041073in}{0.010893in}}{\pgfqpoint{0.036745in}{0.021341in}}{\pgfqpoint{0.029043in}{0.029043in}}%
\pgfpathcurveto{\pgfqpoint{0.021341in}{0.036745in}}{\pgfqpoint{0.010893in}{0.041073in}}{\pgfqpoint{0.000000in}{0.041073in}}%
\pgfpathcurveto{\pgfqpoint{-0.010893in}{0.041073in}}{\pgfqpoint{-0.021341in}{0.036745in}}{\pgfqpoint{-0.029043in}{0.029043in}}%
\pgfpathcurveto{\pgfqpoint{-0.036745in}{0.021341in}}{\pgfqpoint{-0.041073in}{0.010893in}}{\pgfqpoint{-0.041073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041073in}{-0.010893in}}{\pgfqpoint{-0.036745in}{-0.021341in}}{\pgfqpoint{-0.029043in}{-0.029043in}}%
\pgfpathcurveto{\pgfqpoint{-0.021341in}{-0.036745in}}{\pgfqpoint{-0.010893in}{-0.041073in}}{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053655in}{-0.053655in}}{\pgfqpoint{0.053655in}{0.053655in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathcurveto{\pgfqpoint{0.014230in}{-0.053655in}}{\pgfqpoint{0.027878in}{-0.048002in}}{\pgfqpoint{0.037940in}{-0.037940in}}%
\pgfpathcurveto{\pgfqpoint{0.048002in}{-0.027878in}}{\pgfqpoint{0.053655in}{-0.014230in}}{\pgfqpoint{0.053655in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053655in}{0.014230in}}{\pgfqpoint{0.048002in}{0.027878in}}{\pgfqpoint{0.037940in}{0.037940in}}%
\pgfpathcurveto{\pgfqpoint{0.027878in}{0.048002in}}{\pgfqpoint{0.014230in}{0.053655in}}{\pgfqpoint{0.000000in}{0.053655in}}%
\pgfpathcurveto{\pgfqpoint{-0.014230in}{0.053655in}}{\pgfqpoint{-0.027878in}{0.048002in}}{\pgfqpoint{-0.037940in}{0.037940in}}%
\pgfpathcurveto{\pgfqpoint{-0.048002in}{0.027878in}}{\pgfqpoint{-0.053655in}{0.014230in}}{\pgfqpoint{-0.053655in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053655in}{-0.014230in}}{\pgfqpoint{-0.048002in}{-0.027878in}}{\pgfqpoint{-0.037940in}{-0.037940in}}%
\pgfpathcurveto{\pgfqpoint{-0.027878in}{-0.048002in}}{\pgfqpoint{-0.014230in}{-0.053655in}}{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054552in}{-0.054552in}}{\pgfqpoint{0.054552in}{0.054552in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054552in}}%
\pgfpathcurveto{\pgfqpoint{0.014467in}{-0.054552in}}{\pgfqpoint{0.028344in}{-0.048804in}}{\pgfqpoint{0.038574in}{-0.038574in}}%
\pgfpathcurveto{\pgfqpoint{0.048804in}{-0.028344in}}{\pgfqpoint{0.054552in}{-0.014467in}}{\pgfqpoint{0.054552in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054552in}{0.014467in}}{\pgfqpoint{0.048804in}{0.028344in}}{\pgfqpoint{0.038574in}{0.038574in}}%
\pgfpathcurveto{\pgfqpoint{0.028344in}{0.048804in}}{\pgfqpoint{0.014467in}{0.054552in}}{\pgfqpoint{0.000000in}{0.054552in}}%
\pgfpathcurveto{\pgfqpoint{-0.014467in}{0.054552in}}{\pgfqpoint{-0.028344in}{0.048804in}}{\pgfqpoint{-0.038574in}{0.038574in}}%
\pgfpathcurveto{\pgfqpoint{-0.048804in}{0.028344in}}{\pgfqpoint{-0.054552in}{0.014467in}}{\pgfqpoint{-0.054552in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054552in}{-0.014467in}}{\pgfqpoint{-0.048804in}{-0.028344in}}{\pgfqpoint{-0.038574in}{-0.038574in}}%
\pgfpathcurveto{\pgfqpoint{-0.028344in}{-0.048804in}}{\pgfqpoint{-0.014467in}{-0.054552in}}{\pgfqpoint{0.000000in}{-0.054552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068095in}{-0.068095in}}{\pgfqpoint{0.068095in}{0.068095in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathcurveto{\pgfqpoint{0.018059in}{-0.068095in}}{\pgfqpoint{0.035381in}{-0.060920in}}{\pgfqpoint{0.048151in}{-0.048151in}}%
\pgfpathcurveto{\pgfqpoint{0.060920in}{-0.035381in}}{\pgfqpoint{0.068095in}{-0.018059in}}{\pgfqpoint{0.068095in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.068095in}{0.018059in}}{\pgfqpoint{0.060920in}{0.035381in}}{\pgfqpoint{0.048151in}{0.048151in}}%
\pgfpathcurveto{\pgfqpoint{0.035381in}{0.060920in}}{\pgfqpoint{0.018059in}{0.068095in}}{\pgfqpoint{0.000000in}{0.068095in}}%
\pgfpathcurveto{\pgfqpoint{-0.018059in}{0.068095in}}{\pgfqpoint{-0.035381in}{0.060920in}}{\pgfqpoint{-0.048151in}{0.048151in}}%
\pgfpathcurveto{\pgfqpoint{-0.060920in}{0.035381in}}{\pgfqpoint{-0.068095in}{0.018059in}}{\pgfqpoint{-0.068095in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.068095in}{-0.018059in}}{\pgfqpoint{-0.060920in}{-0.035381in}}{\pgfqpoint{-0.048151in}{-0.048151in}}%
\pgfpathcurveto{\pgfqpoint{-0.035381in}{-0.060920in}}{\pgfqpoint{-0.018059in}{-0.068095in}}{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529167in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164500in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799834in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799834in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799834in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435167in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070500in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705833in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688001in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688001in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846834in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846834in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323334in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323334in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276333in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276333in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229333in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229333in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388166in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388166in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117500in,y=0.216667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont PGM neutral test accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411112in, y=0.396065in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.107787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.107787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=1.059562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.771284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.771284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=1.723059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.434781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.434781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=2.386556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.098278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.098278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=3.050052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272222in, y=3.713549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.610164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.610164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.776038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.776038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.941913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.941913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.273661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.273661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.439535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.439535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.605410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.605410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.937158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.937158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.103032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.103032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.268907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.268907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.600655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.600655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.766529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.766529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.932404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.932404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.264152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.264152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.430026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.430026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.595900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.595900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in,y=2.103032in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAVEN mean test accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577467in,y=1.539060in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CNN MLP~\cite{barrett2018measuring,zhang2019raven}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666414in,y=0.746181in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CNN LSTM~\cite{barrett2018measuring,zhang2019raven}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517760in,y=1.064660in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont WReN~\cite{barrett2018measuring,zhang2019raven}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.692477in,y=2.696862in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LEN~\cite{zheng2019abstract}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.257273in,y=3.476471in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoPINet~\cite{zhang2019learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.549527in,y=3.648980in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont DCNet~\cite{zhuo2021effective}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.337340in,y=3.065103in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont MRNet~\cite{benny2020scale}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100065in}{3.428121in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.159755in}{3.452097in}}{\pgfqpoint{3.205035in}{3.470284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.143130in}{3.475354in}}%
\pgfpathlineto{\pgfqpoint{3.205035in}{3.470284in}}%
\pgfpathlineto{\pgfqpoint{3.163836in}{3.423801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.832250in,y=3.320549in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont Rel-Base~\cite{spratley2020closer}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041260in,y=1.837634in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NCD~\cite{zhuo2021unsupervised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.448523in,y=3.582631in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SCL~\cite{wu2020scattering}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704837in,y=3.521034in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# params}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034752in}{-0.034752in}}{\pgfqpoint{0.034752in}{0.034752in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathcurveto{\pgfqpoint{0.009216in}{-0.034752in}}{\pgfqpoint{0.018056in}{-0.031090in}}{\pgfqpoint{0.024573in}{-0.024573in}}%
\pgfpathcurveto{\pgfqpoint{0.031090in}{-0.018056in}}{\pgfqpoint{0.034752in}{-0.009216in}}{\pgfqpoint{0.034752in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034752in}{0.009216in}}{\pgfqpoint{0.031090in}{0.018056in}}{\pgfqpoint{0.024573in}{0.024573in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.031090in}}{\pgfqpoint{0.009216in}{0.034752in}}{\pgfqpoint{0.000000in}{0.034752in}}%
\pgfpathcurveto{\pgfqpoint{-0.009216in}{0.034752in}}{\pgfqpoint{-0.018056in}{0.031090in}}{\pgfqpoint{-0.024573in}{0.024573in}}%
\pgfpathcurveto{\pgfqpoint{-0.031090in}{0.018056in}}{\pgfqpoint{-0.034752in}{0.009216in}}{\pgfqpoint{-0.034752in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034752in}{-0.009216in}}{\pgfqpoint{-0.031090in}{-0.018056in}}{\pgfqpoint{-0.024573in}{-0.024573in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.031090in}}{\pgfqpoint{-0.009216in}{-0.034752in}}{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{3.358419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=3.321961in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929503,0.815233,0.792917}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.035440in}{-0.035440in}}{\pgfqpoint{0.035440in}{0.035440in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.035440in}}%
\pgfpathcurveto{\pgfqpoint{0.009399in}{-0.035440in}}{\pgfqpoint{0.018414in}{-0.031706in}}{\pgfqpoint{0.025060in}{-0.025060in}}%
\pgfpathcurveto{\pgfqpoint{0.031706in}{-0.018414in}}{\pgfqpoint{0.035440in}{-0.009399in}}{\pgfqpoint{0.035440in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.035440in}{0.009399in}}{\pgfqpoint{0.031706in}{0.018414in}}{\pgfqpoint{0.025060in}{0.025060in}}%
\pgfpathcurveto{\pgfqpoint{0.018414in}{0.031706in}}{\pgfqpoint{0.009399in}{0.035440in}}{\pgfqpoint{0.000000in}{0.035440in}}%
\pgfpathcurveto{\pgfqpoint{-0.009399in}{0.035440in}}{\pgfqpoint{-0.018414in}{0.031706in}}{\pgfqpoint{-0.025060in}{0.025060in}}%
\pgfpathcurveto{\pgfqpoint{-0.031706in}{0.018414in}}{\pgfqpoint{-0.035440in}{0.009399in}}{\pgfqpoint{-0.035440in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.035440in}{-0.009399in}}{\pgfqpoint{-0.031706in}{-0.018414in}}{\pgfqpoint{-0.025060in}{-0.025060in}}%
\pgfpathcurveto{\pgfqpoint{-0.018414in}{-0.031706in}}{\pgfqpoint{-0.009399in}{-0.035440in}}{\pgfqpoint{0.000000in}{-0.035440in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.035440in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{3.164746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=3.128288in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.3 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039255in}{-0.039255in}}{\pgfqpoint{0.039255in}{0.039255in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathcurveto{\pgfqpoint{0.010411in}{-0.039255in}}{\pgfqpoint{0.020396in}{-0.035119in}}{\pgfqpoint{0.027758in}{-0.027758in}}%
\pgfpathcurveto{\pgfqpoint{0.035119in}{-0.020396in}}{\pgfqpoint{0.039255in}{-0.010411in}}{\pgfqpoint{0.039255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.039255in}{0.010411in}}{\pgfqpoint{0.035119in}{0.020396in}}{\pgfqpoint{0.027758in}{0.027758in}}%
\pgfpathcurveto{\pgfqpoint{0.020396in}{0.035119in}}{\pgfqpoint{0.010411in}{0.039255in}}{\pgfqpoint{0.000000in}{0.039255in}}%
\pgfpathcurveto{\pgfqpoint{-0.010411in}{0.039255in}}{\pgfqpoint{-0.020396in}{0.035119in}}{\pgfqpoint{-0.027758in}{0.027758in}}%
\pgfpathcurveto{\pgfqpoint{-0.035119in}{0.020396in}}{\pgfqpoint{-0.039255in}{0.010411in}}{\pgfqpoint{-0.039255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.039255in}{-0.010411in}}{\pgfqpoint{-0.035119in}{-0.020396in}}{\pgfqpoint{-0.027758in}{-0.027758in}}%
\pgfpathcurveto{\pgfqpoint{-0.020396in}{-0.035119in}}{\pgfqpoint{-0.010411in}{-0.039255in}}{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.971073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.934615in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039297in}{-0.039297in}}{\pgfqpoint{0.039297in}{0.039297in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.039297in}}%
\pgfpathcurveto{\pgfqpoint{0.010422in}{-0.039297in}}{\pgfqpoint{0.020418in}{-0.035156in}}{\pgfqpoint{0.027787in}{-0.027787in}}%
\pgfpathcurveto{\pgfqpoint{0.035156in}{-0.020418in}}{\pgfqpoint{0.039297in}{-0.010422in}}{\pgfqpoint{0.039297in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.039297in}{0.010422in}}{\pgfqpoint{0.035156in}{0.020418in}}{\pgfqpoint{0.027787in}{0.027787in}}%
\pgfpathcurveto{\pgfqpoint{0.020418in}{0.035156in}}{\pgfqpoint{0.010422in}{0.039297in}}{\pgfqpoint{0.000000in}{0.039297in}}%
\pgfpathcurveto{\pgfqpoint{-0.010422in}{0.039297in}}{\pgfqpoint{-0.020418in}{0.035156in}}{\pgfqpoint{-0.027787in}{0.027787in}}%
\pgfpathcurveto{\pgfqpoint{-0.035156in}{0.020418in}}{\pgfqpoint{-0.039297in}{0.010422in}}{\pgfqpoint{-0.039297in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.039297in}{-0.010422in}}{\pgfqpoint{-0.035156in}{-0.020418in}}{\pgfqpoint{-0.027787in}{-0.027787in}}%
\pgfpathcurveto{\pgfqpoint{-0.020418in}{-0.035156in}}{\pgfqpoint{-0.010422in}{-0.039297in}}{\pgfqpoint{0.000000in}{-0.039297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039297in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.777401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.740942in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041073in}{-0.041073in}}{\pgfqpoint{0.041073in}{0.041073in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathcurveto{\pgfqpoint{0.010893in}{-0.041073in}}{\pgfqpoint{0.021341in}{-0.036745in}}{\pgfqpoint{0.029043in}{-0.029043in}}%
\pgfpathcurveto{\pgfqpoint{0.036745in}{-0.021341in}}{\pgfqpoint{0.041073in}{-0.010893in}}{\pgfqpoint{0.041073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041073in}{0.010893in}}{\pgfqpoint{0.036745in}{0.021341in}}{\pgfqpoint{0.029043in}{0.029043in}}%
\pgfpathcurveto{\pgfqpoint{0.021341in}{0.036745in}}{\pgfqpoint{0.010893in}{0.041073in}}{\pgfqpoint{0.000000in}{0.041073in}}%
\pgfpathcurveto{\pgfqpoint{-0.010893in}{0.041073in}}{\pgfqpoint{-0.021341in}{0.036745in}}{\pgfqpoint{-0.029043in}{0.029043in}}%
\pgfpathcurveto{\pgfqpoint{-0.036745in}{0.021341in}}{\pgfqpoint{-0.041073in}{0.010893in}}{\pgfqpoint{-0.041073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041073in}{-0.010893in}}{\pgfqpoint{-0.036745in}{-0.021341in}}{\pgfqpoint{-0.029043in}{-0.029043in}}%
\pgfpathcurveto{\pgfqpoint{-0.021341in}{-0.036745in}}{\pgfqpoint{-0.010893in}{-0.041073in}}{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.583728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.547269in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.7 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053655in}{-0.053655in}}{\pgfqpoint{0.053655in}{0.053655in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathcurveto{\pgfqpoint{0.014230in}{-0.053655in}}{\pgfqpoint{0.027878in}{-0.048002in}}{\pgfqpoint{0.037940in}{-0.037940in}}%
\pgfpathcurveto{\pgfqpoint{0.048002in}{-0.027878in}}{\pgfqpoint{0.053655in}{-0.014230in}}{\pgfqpoint{0.053655in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053655in}{0.014230in}}{\pgfqpoint{0.048002in}{0.027878in}}{\pgfqpoint{0.037940in}{0.037940in}}%
\pgfpathcurveto{\pgfqpoint{0.027878in}{0.048002in}}{\pgfqpoint{0.014230in}{0.053655in}}{\pgfqpoint{0.000000in}{0.053655in}}%
\pgfpathcurveto{\pgfqpoint{-0.014230in}{0.053655in}}{\pgfqpoint{-0.027878in}{0.048002in}}{\pgfqpoint{-0.037940in}{0.037940in}}%
\pgfpathcurveto{\pgfqpoint{-0.048002in}{0.027878in}}{\pgfqpoint{-0.053655in}{0.014230in}}{\pgfqpoint{-0.053655in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053655in}{-0.014230in}}{\pgfqpoint{-0.048002in}{-0.027878in}}{\pgfqpoint{-0.037940in}{-0.037940in}}%
\pgfpathcurveto{\pgfqpoint{-0.027878in}{-0.048002in}}{\pgfqpoint{-0.014230in}{-0.053655in}}{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.390055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.353597in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.5 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807256,0.561226,0.634884}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.054552in}{-0.054552in}}{\pgfqpoint{0.054552in}{0.054552in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.054552in}}%
\pgfpathcurveto{\pgfqpoint{0.014467in}{-0.054552in}}{\pgfqpoint{0.028344in}{-0.048804in}}{\pgfqpoint{0.038574in}{-0.038574in}}%
\pgfpathcurveto{\pgfqpoint{0.048804in}{-0.028344in}}{\pgfqpoint{0.054552in}{-0.014467in}}{\pgfqpoint{0.054552in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.054552in}{0.014467in}}{\pgfqpoint{0.048804in}{0.028344in}}{\pgfqpoint{0.038574in}{0.038574in}}%
\pgfpathcurveto{\pgfqpoint{0.028344in}{0.048804in}}{\pgfqpoint{0.014467in}{0.054552in}}{\pgfqpoint{0.000000in}{0.054552in}}%
\pgfpathcurveto{\pgfqpoint{-0.014467in}{0.054552in}}{\pgfqpoint{-0.028344in}{0.048804in}}{\pgfqpoint{-0.038574in}{0.038574in}}%
\pgfpathcurveto{\pgfqpoint{-0.048804in}{0.028344in}}{\pgfqpoint{-0.054552in}{0.014467in}}{\pgfqpoint{-0.054552in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.054552in}{-0.014467in}}{\pgfqpoint{-0.048804in}{-0.028344in}}{\pgfqpoint{-0.038574in}{-0.038574in}}%
\pgfpathcurveto{\pgfqpoint{-0.028344in}{-0.048804in}}{\pgfqpoint{-0.014467in}{-0.054552in}}{\pgfqpoint{0.000000in}{-0.054552in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.054552in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.196382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.159924in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.8 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068095in}{-0.068095in}}{\pgfqpoint{0.068095in}{0.068095in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathcurveto{\pgfqpoint{0.018059in}{-0.068095in}}{\pgfqpoint{0.035381in}{-0.060920in}}{\pgfqpoint{0.048151in}{-0.048151in}}%
\pgfpathcurveto{\pgfqpoint{0.060920in}{-0.035381in}}{\pgfqpoint{0.068095in}{-0.018059in}}{\pgfqpoint{0.068095in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.068095in}{0.018059in}}{\pgfqpoint{0.060920in}{0.035381in}}{\pgfqpoint{0.048151in}{0.048151in}}%
\pgfpathcurveto{\pgfqpoint{0.035381in}{0.060920in}}{\pgfqpoint{0.018059in}{0.068095in}}{\pgfqpoint{0.000000in}{0.068095in}}%
\pgfpathcurveto{\pgfqpoint{-0.018059in}{0.068095in}}{\pgfqpoint{-0.035381in}{0.060920in}}{\pgfqpoint{-0.048151in}{0.048151in}}%
\pgfpathcurveto{\pgfqpoint{-0.060920in}{0.035381in}}{\pgfqpoint{-0.068095in}{0.018059in}}{\pgfqpoint{-0.068095in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.068095in}{-0.018059in}}{\pgfqpoint{-0.060920in}{-0.035381in}}{\pgfqpoint{-0.048151in}{-0.048151in}}%
\pgfpathcurveto{\pgfqpoint{-0.035381in}{-0.060920in}}{\pgfqpoint{-0.018059in}{-0.068095in}}{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.002709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=1.966251in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11.2 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{1.809037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=1.772578in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19.5 M}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/results/num_params_raven_i-raven.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.860000in}{3.860000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.860000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.860000in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.860000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.945311in}{1.036543in}}%
\pgfpathcurveto{\pgfqpoint{0.954527in}{1.036543in}}{\pgfqpoint{0.963367in}{1.040204in}}{\pgfqpoint{0.969884in}{1.046721in}}%
\pgfpathcurveto{\pgfqpoint{0.976401in}{1.053238in}}{\pgfqpoint{0.980063in}{1.062078in}}{\pgfqpoint{0.980063in}{1.071295in}}%
\pgfpathcurveto{\pgfqpoint{0.980063in}{1.080511in}}{\pgfqpoint{0.976401in}{1.089351in}}{\pgfqpoint{0.969884in}{1.095868in}}%
\pgfpathcurveto{\pgfqpoint{0.963367in}{1.102385in}}{\pgfqpoint{0.954527in}{1.106047in}}{\pgfqpoint{0.945311in}{1.106047in}}%
\pgfpathcurveto{\pgfqpoint{0.936094in}{1.106047in}}{\pgfqpoint{0.927254in}{1.102385in}}{\pgfqpoint{0.920737in}{1.095868in}}%
\pgfpathcurveto{\pgfqpoint{0.914220in}{1.089351in}}{\pgfqpoint{0.910558in}{1.080511in}}{\pgfqpoint{0.910558in}{1.071295in}}%
\pgfpathcurveto{\pgfqpoint{0.910558in}{1.062078in}}{\pgfqpoint{0.914220in}{1.053238in}}{\pgfqpoint{0.920737in}{1.046721in}}%
\pgfpathcurveto{\pgfqpoint{0.927254in}{1.040204in}}{\pgfqpoint{0.936094in}{1.036543in}}{\pgfqpoint{0.945311in}{1.036543in}}%
\pgfpathlineto{\pgfqpoint{0.945311in}{1.036543in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589466,0.346504,0.526714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.225507in}{1.712409in}}%
\pgfpathcurveto{\pgfqpoint{2.243760in}{1.712409in}}{\pgfqpoint{2.261268in}{1.719661in}}{\pgfqpoint{2.274175in}{1.732568in}}%
\pgfpathcurveto{\pgfqpoint{2.287082in}{1.745475in}}{\pgfqpoint{2.294334in}{1.762983in}}{\pgfqpoint{2.294334in}{1.781236in}}%
\pgfpathcurveto{\pgfqpoint{2.294334in}{1.799490in}}{\pgfqpoint{2.287082in}{1.816998in}}{\pgfqpoint{2.274175in}{1.829905in}}%
\pgfpathcurveto{\pgfqpoint{2.261268in}{1.842811in}}{\pgfqpoint{2.243760in}{1.850064in}}{\pgfqpoint{2.225507in}{1.850064in}}%
\pgfpathcurveto{\pgfqpoint{2.207254in}{1.850064in}}{\pgfqpoint{2.189746in}{1.842811in}}{\pgfqpoint{2.176839in}{1.829905in}}%
\pgfpathcurveto{\pgfqpoint{2.163932in}{1.816998in}}{\pgfqpoint{2.156680in}{1.799490in}}{\pgfqpoint{2.156680in}{1.781236in}}%
\pgfpathcurveto{\pgfqpoint{2.156680in}{1.762983in}}{\pgfqpoint{2.163932in}{1.745475in}}{\pgfqpoint{2.176839in}{1.732568in}}%
\pgfpathcurveto{\pgfqpoint{2.189746in}{1.719661in}}{\pgfqpoint{2.207254in}{1.712409in}}{\pgfqpoint{2.225507in}{1.712409in}}%
\pgfpathlineto{\pgfqpoint{2.225507in}{1.712409in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589466,0.346504,0.526714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813190in}{0.780253in}}%
\pgfpathcurveto{\pgfqpoint{2.831428in}{0.780253in}}{\pgfqpoint{2.848922in}{0.787499in}}{\pgfqpoint{2.861818in}{0.800395in}}%
\pgfpathcurveto{\pgfqpoint{2.874714in}{0.813291in}}{\pgfqpoint{2.881960in}{0.830785in}}{\pgfqpoint{2.881960in}{0.849023in}}%
\pgfpathcurveto{\pgfqpoint{2.881960in}{0.867261in}}{\pgfqpoint{2.874714in}{0.884755in}}{\pgfqpoint{2.861818in}{0.897651in}}%
\pgfpathcurveto{\pgfqpoint{2.848922in}{0.910548in}}{\pgfqpoint{2.831428in}{0.917794in}}{\pgfqpoint{2.813190in}{0.917794in}}%
\pgfpathcurveto{\pgfqpoint{2.794952in}{0.917794in}}{\pgfqpoint{2.777458in}{0.910548in}}{\pgfqpoint{2.764562in}{0.897651in}}%
\pgfpathcurveto{\pgfqpoint{2.751666in}{0.884755in}}{\pgfqpoint{2.744419in}{0.867261in}}{\pgfqpoint{2.744419in}{0.849023in}}%
\pgfpathcurveto{\pgfqpoint{2.744419in}{0.830785in}}{\pgfqpoint{2.751666in}{0.813291in}}{\pgfqpoint{2.764562in}{0.800395in}}%
\pgfpathcurveto{\pgfqpoint{2.777458in}{0.787499in}}{\pgfqpoint{2.794952in}{0.780253in}}{\pgfqpoint{2.813190in}{0.780253in}}%
\pgfpathlineto{\pgfqpoint{2.813190in}{0.780253in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422460in}{1.711871in}}%
\pgfpathcurveto{\pgfqpoint{2.441736in}{1.711871in}}{\pgfqpoint{2.460225in}{1.719529in}}{\pgfqpoint{2.473854in}{1.733159in}}%
\pgfpathcurveto{\pgfqpoint{2.487484in}{1.746789in}}{\pgfqpoint{2.495143in}{1.765278in}}{\pgfqpoint{2.495143in}{1.784554in}}%
\pgfpathcurveto{\pgfqpoint{2.495143in}{1.803829in}}{\pgfqpoint{2.487484in}{1.822318in}}{\pgfqpoint{2.473854in}{1.835948in}}%
\pgfpathcurveto{\pgfqpoint{2.460225in}{1.849578in}}{\pgfqpoint{2.441736in}{1.857236in}}{\pgfqpoint{2.422460in}{1.857236in}}%
\pgfpathcurveto{\pgfqpoint{2.403184in}{1.857236in}}{\pgfqpoint{2.384696in}{1.849578in}}{\pgfqpoint{2.371066in}{1.835948in}}%
\pgfpathcurveto{\pgfqpoint{2.357436in}{1.822318in}}{\pgfqpoint{2.349777in}{1.803829in}}{\pgfqpoint{2.349777in}{1.784554in}}%
\pgfpathcurveto{\pgfqpoint{2.349777in}{1.765278in}}{\pgfqpoint{2.357436in}{1.746789in}}{\pgfqpoint{2.371066in}{1.733159in}}%
\pgfpathcurveto{\pgfqpoint{2.384696in}{1.719529in}}{\pgfqpoint{2.403184in}{1.711871in}}{\pgfqpoint{2.422460in}{1.711871in}}%
\pgfpathlineto{\pgfqpoint{2.422460in}{1.711871in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.996137in}{1.194596in}}%
\pgfpathcurveto{\pgfqpoint{1.006548in}{1.194596in}}{\pgfqpoint{1.016533in}{1.198732in}}{\pgfqpoint{1.023895in}{1.206094in}}%
\pgfpathcurveto{\pgfqpoint{1.031256in}{1.213455in}}{\pgfqpoint{1.035392in}{1.223441in}}{\pgfqpoint{1.035392in}{1.233851in}}%
\pgfpathcurveto{\pgfqpoint{1.035392in}{1.244262in}}{\pgfqpoint{1.031256in}{1.254248in}}{\pgfqpoint{1.023895in}{1.261609in}}%
\pgfpathcurveto{\pgfqpoint{1.016533in}{1.268970in}}{\pgfqpoint{1.006548in}{1.273107in}}{\pgfqpoint{0.996137in}{1.273107in}}%
\pgfpathcurveto{\pgfqpoint{0.985727in}{1.273107in}}{\pgfqpoint{0.975741in}{1.268970in}}{\pgfqpoint{0.968380in}{1.261609in}}%
\pgfpathcurveto{\pgfqpoint{0.961018in}{1.254248in}}{\pgfqpoint{0.956882in}{1.244262in}}{\pgfqpoint{0.956882in}{1.233851in}}%
\pgfpathcurveto{\pgfqpoint{0.956882in}{1.223441in}}{\pgfqpoint{0.961018in}{1.213455in}}{\pgfqpoint{0.968380in}{1.206094in}}%
\pgfpathcurveto{\pgfqpoint{0.975741in}{1.198732in}}{\pgfqpoint{0.985727in}{1.194596in}}{\pgfqpoint{0.996137in}{1.194596in}}%
\pgfpathlineto{\pgfqpoint{0.996137in}{1.194596in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.844957in}{1.764073in}}%
\pgfpathcurveto{\pgfqpoint{2.859186in}{1.764073in}}{\pgfqpoint{2.872835in}{1.769727in}}{\pgfqpoint{2.882897in}{1.779789in}}%
\pgfpathcurveto{\pgfqpoint{2.892958in}{1.789851in}}{\pgfqpoint{2.898612in}{1.803499in}}{\pgfqpoint{2.898612in}{1.817729in}}%
\pgfpathcurveto{\pgfqpoint{2.898612in}{1.831958in}}{\pgfqpoint{2.892958in}{1.845607in}}{\pgfqpoint{2.882897in}{1.855669in}}%
\pgfpathcurveto{\pgfqpoint{2.872835in}{1.865730in}}{\pgfqpoint{2.859186in}{1.871384in}}{\pgfqpoint{2.844957in}{1.871384in}}%
\pgfpathcurveto{\pgfqpoint{2.830727in}{1.871384in}}{\pgfqpoint{2.817078in}{1.865730in}}{\pgfqpoint{2.807017in}{1.855669in}}%
\pgfpathcurveto{\pgfqpoint{2.796955in}{1.845607in}}{\pgfqpoint{2.791301in}{1.831958in}}{\pgfqpoint{2.791301in}{1.817729in}}%
\pgfpathcurveto{\pgfqpoint{2.791301in}{1.803499in}}{\pgfqpoint{2.796955in}{1.789851in}}{\pgfqpoint{2.807017in}{1.779789in}}%
\pgfpathcurveto{\pgfqpoint{2.817078in}{1.769727in}}{\pgfqpoint{2.830727in}{1.764073in}}{\pgfqpoint{2.844957in}{1.764073in}}%
\pgfpathlineto{\pgfqpoint{2.844957in}{1.764073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432640in}{1.932578in}}%
\pgfpathcurveto{\pgfqpoint{3.443532in}{1.932578in}}{\pgfqpoint{3.453980in}{1.936905in}}{\pgfqpoint{3.461683in}{1.944608in}}%
\pgfpathcurveto{\pgfqpoint{3.469385in}{1.952310in}}{\pgfqpoint{3.473713in}{1.962758in}}{\pgfqpoint{3.473713in}{1.973650in}}%
\pgfpathcurveto{\pgfqpoint{3.473713in}{1.984543in}}{\pgfqpoint{3.469385in}{1.994991in}}{\pgfqpoint{3.461683in}{2.002693in}}%
\pgfpathcurveto{\pgfqpoint{3.453980in}{2.010396in}}{\pgfqpoint{3.443532in}{2.014723in}}{\pgfqpoint{3.432640in}{2.014723in}}%
\pgfpathcurveto{\pgfqpoint{3.421747in}{2.014723in}}{\pgfqpoint{3.411299in}{2.010396in}}{\pgfqpoint{3.403597in}{2.002693in}}%
\pgfpathcurveto{\pgfqpoint{3.395895in}{1.994991in}}{\pgfqpoint{3.391567in}{1.984543in}}{\pgfqpoint{3.391567in}{1.973650in}}%
\pgfpathcurveto{\pgfqpoint{3.391567in}{1.962758in}}{\pgfqpoint{3.395895in}{1.952310in}}{\pgfqpoint{3.403597in}{1.944608in}}%
\pgfpathcurveto{\pgfqpoint{3.411299in}{1.936905in}}{\pgfqpoint{3.421747in}{1.932578in}}{\pgfqpoint{3.432640in}{1.932578in}}%
\pgfpathlineto{\pgfqpoint{3.432640in}{1.932578in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.521586in}{0.874300in}}%
\pgfpathcurveto{\pgfqpoint{3.532479in}{0.874300in}}{\pgfqpoint{3.542927in}{0.878628in}}{\pgfqpoint{3.550629in}{0.886330in}}%
\pgfpathcurveto{\pgfqpoint{3.558332in}{0.894032in}}{\pgfqpoint{3.562659in}{0.904480in}}{\pgfqpoint{3.562659in}{0.915373in}}%
\pgfpathcurveto{\pgfqpoint{3.562659in}{0.926265in}}{\pgfqpoint{3.558332in}{0.936713in}}{\pgfqpoint{3.550629in}{0.944416in}}%
\pgfpathcurveto{\pgfqpoint{3.542927in}{0.952118in}}{\pgfqpoint{3.532479in}{0.956446in}}{\pgfqpoint{3.521586in}{0.956446in}}%
\pgfpathcurveto{\pgfqpoint{3.510694in}{0.956446in}}{\pgfqpoint{3.500246in}{0.952118in}}{\pgfqpoint{3.492543in}{0.944416in}}%
\pgfpathcurveto{\pgfqpoint{3.484841in}{0.936713in}}{\pgfqpoint{3.480513in}{0.926265in}}{\pgfqpoint{3.480513in}{0.915373in}}%
\pgfpathcurveto{\pgfqpoint{3.480513in}{0.904480in}}{\pgfqpoint{3.484841in}{0.894032in}}{\pgfqpoint{3.492543in}{0.886330in}}%
\pgfpathcurveto{\pgfqpoint{3.500246in}{0.878628in}}{\pgfqpoint{3.510694in}{0.874300in}}{\pgfqpoint{3.521586in}{0.874300in}}%
\pgfpathlineto{\pgfqpoint{3.521586in}{0.874300in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.197566in}{3.238815in}}%
\pgfpathcurveto{\pgfqpoint{3.220122in}{3.238815in}}{\pgfqpoint{3.241758in}{3.247777in}}{\pgfqpoint{3.257707in}{3.263726in}}%
\pgfpathcurveto{\pgfqpoint{3.273657in}{3.279676in}}{\pgfqpoint{3.282618in}{3.301311in}}{\pgfqpoint{3.282618in}{3.323867in}}%
\pgfpathcurveto{\pgfqpoint{3.282618in}{3.346423in}}{\pgfqpoint{3.273657in}{3.368058in}}{\pgfqpoint{3.257707in}{3.384007in}}%
\pgfpathcurveto{\pgfqpoint{3.241758in}{3.399957in}}{\pgfqpoint{3.220122in}{3.408918in}}{\pgfqpoint{3.197566in}{3.408918in}}%
\pgfpathcurveto{\pgfqpoint{3.175011in}{3.408918in}}{\pgfqpoint{3.153375in}{3.399957in}}{\pgfqpoint{3.137426in}{3.384007in}}%
\pgfpathcurveto{\pgfqpoint{3.121476in}{3.368058in}}{\pgfqpoint{3.112515in}{3.346423in}}{\pgfqpoint{3.112515in}{3.323867in}}%
\pgfpathcurveto{\pgfqpoint{3.112515in}{3.301311in}}{\pgfqpoint{3.121476in}{3.279676in}}{\pgfqpoint{3.137426in}{3.263726in}}%
\pgfpathcurveto{\pgfqpoint{3.153375in}{3.247777in}}{\pgfqpoint{3.175011in}{3.238815in}}{\pgfqpoint{3.197566in}{3.238815in}}%
\pgfpathlineto{\pgfqpoint{3.197566in}{3.238815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.704534in}{1.975222in}}%
\pgfpathcurveto{\pgfqpoint{1.722593in}{1.975222in}}{\pgfqpoint{1.739915in}{1.982397in}}{\pgfqpoint{1.752684in}{1.995167in}}%
\pgfpathcurveto{\pgfqpoint{1.765454in}{2.007937in}}{\pgfqpoint{1.772629in}{2.025259in}}{\pgfqpoint{1.772629in}{2.043318in}}%
\pgfpathcurveto{\pgfqpoint{1.772629in}{2.061377in}}{\pgfqpoint{1.765454in}{2.078699in}}{\pgfqpoint{1.752684in}{2.091468in}}%
\pgfpathcurveto{\pgfqpoint{1.739915in}{2.104238in}}{\pgfqpoint{1.722593in}{2.111413in}}{\pgfqpoint{1.704534in}{2.111413in}}%
\pgfpathcurveto{\pgfqpoint{1.686475in}{2.111413in}}{\pgfqpoint{1.669153in}{2.104238in}}{\pgfqpoint{1.656383in}{2.091468in}}%
\pgfpathcurveto{\pgfqpoint{1.643613in}{2.078699in}}{\pgfqpoint{1.636438in}{2.061377in}}{\pgfqpoint{1.636438in}{2.043318in}}%
\pgfpathcurveto{\pgfqpoint{1.636438in}{2.025259in}}{\pgfqpoint{1.643613in}{2.007937in}}{\pgfqpoint{1.656383in}{1.995167in}}%
\pgfpathcurveto{\pgfqpoint{1.669153in}{1.982397in}}{\pgfqpoint{1.686475in}{1.975222in}}{\pgfqpoint{1.704534in}{1.975222in}}%
\pgfpathlineto{\pgfqpoint{1.704534in}{1.975222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.401845pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.438993in}{3.561178in}}%
\pgfpathcurveto{\pgfqpoint{3.448202in}{3.561178in}}{\pgfqpoint{3.457034in}{3.564837in}}{\pgfqpoint{3.463545in}{3.571348in}}%
\pgfpathcurveto{\pgfqpoint{3.470057in}{3.577860in}}{\pgfqpoint{3.473715in}{3.586692in}}{\pgfqpoint{3.473715in}{3.595900in}}%
\pgfpathcurveto{\pgfqpoint{3.473715in}{3.605109in}}{\pgfqpoint{3.470057in}{3.613941in}}{\pgfqpoint{3.463545in}{3.620453in}}%
\pgfpathcurveto{\pgfqpoint{3.457034in}{3.626964in}}{\pgfqpoint{3.448202in}{3.630623in}}{\pgfqpoint{3.438993in}{3.630623in}}%
\pgfpathcurveto{\pgfqpoint{3.429785in}{3.630623in}}{\pgfqpoint{3.420952in}{3.626964in}}{\pgfqpoint{3.414441in}{3.620453in}}%
\pgfpathcurveto{\pgfqpoint{3.407929in}{3.613941in}}{\pgfqpoint{3.404271in}{3.605109in}}{\pgfqpoint{3.404271in}{3.595900in}}%
\pgfpathcurveto{\pgfqpoint{3.404271in}{3.586692in}}{\pgfqpoint{3.407929in}{3.577860in}}{\pgfqpoint{3.414441in}{3.571348in}}%
\pgfpathcurveto{\pgfqpoint{3.420952in}{3.564837in}}{\pgfqpoint{3.429785in}{3.561178in}}{\pgfqpoint{3.438993in}{3.561178in}}%
\pgfpathlineto{\pgfqpoint{3.438993in}{3.561178in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034752in}{-0.034752in}}{\pgfqpoint{0.034752in}{0.034752in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathcurveto{\pgfqpoint{0.009216in}{-0.034752in}}{\pgfqpoint{0.018056in}{-0.031090in}}{\pgfqpoint{0.024573in}{-0.024573in}}%
\pgfpathcurveto{\pgfqpoint{0.031090in}{-0.018056in}}{\pgfqpoint{0.034752in}{-0.009216in}}{\pgfqpoint{0.034752in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034752in}{0.009216in}}{\pgfqpoint{0.031090in}{0.018056in}}{\pgfqpoint{0.024573in}{0.024573in}}%
\pgfpathcurveto{\pgfqpoint{0.018056in}{0.031090in}}{\pgfqpoint{0.009216in}{0.034752in}}{\pgfqpoint{0.000000in}{0.034752in}}%
\pgfpathcurveto{\pgfqpoint{-0.009216in}{0.034752in}}{\pgfqpoint{-0.018056in}{0.031090in}}{\pgfqpoint{-0.024573in}{0.024573in}}%
\pgfpathcurveto{\pgfqpoint{-0.031090in}{0.018056in}}{\pgfqpoint{-0.034752in}{0.009216in}}{\pgfqpoint{-0.034752in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034752in}{-0.009216in}}{\pgfqpoint{-0.031090in}{-0.018056in}}{\pgfqpoint{-0.024573in}{-0.024573in}}%
\pgfpathcurveto{\pgfqpoint{-0.018056in}{-0.031090in}}{\pgfqpoint{-0.009216in}{-0.034752in}}{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039255in}{-0.039255in}}{\pgfqpoint{0.039255in}{0.039255in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathcurveto{\pgfqpoint{0.010411in}{-0.039255in}}{\pgfqpoint{0.020396in}{-0.035119in}}{\pgfqpoint{0.027758in}{-0.027758in}}%
\pgfpathcurveto{\pgfqpoint{0.035119in}{-0.020396in}}{\pgfqpoint{0.039255in}{-0.010411in}}{\pgfqpoint{0.039255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.039255in}{0.010411in}}{\pgfqpoint{0.035119in}{0.020396in}}{\pgfqpoint{0.027758in}{0.027758in}}%
\pgfpathcurveto{\pgfqpoint{0.020396in}{0.035119in}}{\pgfqpoint{0.010411in}{0.039255in}}{\pgfqpoint{0.000000in}{0.039255in}}%
\pgfpathcurveto{\pgfqpoint{-0.010411in}{0.039255in}}{\pgfqpoint{-0.020396in}{0.035119in}}{\pgfqpoint{-0.027758in}{0.027758in}}%
\pgfpathcurveto{\pgfqpoint{-0.035119in}{0.020396in}}{\pgfqpoint{-0.039255in}{0.010411in}}{\pgfqpoint{-0.039255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.039255in}{-0.010411in}}{\pgfqpoint{-0.035119in}{-0.020396in}}{\pgfqpoint{-0.027758in}{-0.027758in}}%
\pgfpathcurveto{\pgfqpoint{-0.020396in}{-0.035119in}}{\pgfqpoint{-0.010411in}{-0.039255in}}{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041073in}{-0.041073in}}{\pgfqpoint{0.041073in}{0.041073in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathcurveto{\pgfqpoint{0.010893in}{-0.041073in}}{\pgfqpoint{0.021341in}{-0.036745in}}{\pgfqpoint{0.029043in}{-0.029043in}}%
\pgfpathcurveto{\pgfqpoint{0.036745in}{-0.021341in}}{\pgfqpoint{0.041073in}{-0.010893in}}{\pgfqpoint{0.041073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041073in}{0.010893in}}{\pgfqpoint{0.036745in}{0.021341in}}{\pgfqpoint{0.029043in}{0.029043in}}%
\pgfpathcurveto{\pgfqpoint{0.021341in}{0.036745in}}{\pgfqpoint{0.010893in}{0.041073in}}{\pgfqpoint{0.000000in}{0.041073in}}%
\pgfpathcurveto{\pgfqpoint{-0.010893in}{0.041073in}}{\pgfqpoint{-0.021341in}{0.036745in}}{\pgfqpoint{-0.029043in}{0.029043in}}%
\pgfpathcurveto{\pgfqpoint{-0.036745in}{0.021341in}}{\pgfqpoint{-0.041073in}{0.010893in}}{\pgfqpoint{-0.041073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041073in}{-0.010893in}}{\pgfqpoint{-0.036745in}{-0.021341in}}{\pgfqpoint{-0.029043in}{-0.029043in}}%
\pgfpathcurveto{\pgfqpoint{-0.021341in}{-0.036745in}}{\pgfqpoint{-0.010893in}{-0.041073in}}{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053655in}{-0.053655in}}{\pgfqpoint{0.053655in}{0.053655in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathcurveto{\pgfqpoint{0.014230in}{-0.053655in}}{\pgfqpoint{0.027878in}{-0.048002in}}{\pgfqpoint{0.037940in}{-0.037940in}}%
\pgfpathcurveto{\pgfqpoint{0.048002in}{-0.027878in}}{\pgfqpoint{0.053655in}{-0.014230in}}{\pgfqpoint{0.053655in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053655in}{0.014230in}}{\pgfqpoint{0.048002in}{0.027878in}}{\pgfqpoint{0.037940in}{0.037940in}}%
\pgfpathcurveto{\pgfqpoint{0.027878in}{0.048002in}}{\pgfqpoint{0.014230in}{0.053655in}}{\pgfqpoint{0.000000in}{0.053655in}}%
\pgfpathcurveto{\pgfqpoint{-0.014230in}{0.053655in}}{\pgfqpoint{-0.027878in}{0.048002in}}{\pgfqpoint{-0.037940in}{0.037940in}}%
\pgfpathcurveto{\pgfqpoint{-0.048002in}{0.027878in}}{\pgfqpoint{-0.053655in}{0.014230in}}{\pgfqpoint{-0.053655in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053655in}{-0.014230in}}{\pgfqpoint{-0.048002in}{-0.027878in}}{\pgfqpoint{-0.037940in}{-0.037940in}}%
\pgfpathcurveto{\pgfqpoint{-0.027878in}{-0.048002in}}{\pgfqpoint{-0.014230in}{-0.053655in}}{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068095in}{-0.068095in}}{\pgfqpoint{0.068095in}{0.068095in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathcurveto{\pgfqpoint{0.018059in}{-0.068095in}}{\pgfqpoint{0.035381in}{-0.060920in}}{\pgfqpoint{0.048151in}{-0.048151in}}%
\pgfpathcurveto{\pgfqpoint{0.060920in}{-0.035381in}}{\pgfqpoint{0.068095in}{-0.018059in}}{\pgfqpoint{0.068095in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.068095in}{0.018059in}}{\pgfqpoint{0.060920in}{0.035381in}}{\pgfqpoint{0.048151in}{0.048151in}}%
\pgfpathcurveto{\pgfqpoint{0.035381in}{0.060920in}}{\pgfqpoint{0.018059in}{0.068095in}}{\pgfqpoint{0.000000in}{0.068095in}}%
\pgfpathcurveto{\pgfqpoint{-0.018059in}{0.068095in}}{\pgfqpoint{-0.035381in}{0.060920in}}{\pgfqpoint{-0.048151in}{0.048151in}}%
\pgfpathcurveto{\pgfqpoint{-0.060920in}{0.035381in}}{\pgfqpoint{-0.068095in}{0.018059in}}{\pgfqpoint{-0.068095in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.068095in}{-0.018059in}}{\pgfqpoint{-0.060920in}{-0.035381in}}{\pgfqpoint{-0.048151in}{-0.048151in}}%
\pgfpathcurveto{\pgfqpoint{-0.035381in}{-0.060920in}}{\pgfqpoint{-0.018059in}{-0.068095in}}{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589466,0.346504,0.526714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589466,0.346504,0.526714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068771in}{-0.068771in}}{\pgfqpoint{0.068771in}{0.068771in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.068771in}}%
\pgfpathcurveto{\pgfqpoint{0.018238in}{-0.068771in}}{\pgfqpoint{0.035732in}{-0.061524in}}{\pgfqpoint{0.048628in}{-0.048628in}}%
\pgfpathcurveto{\pgfqpoint{0.061524in}{-0.035732in}}{\pgfqpoint{0.068771in}{-0.018238in}}{\pgfqpoint{0.068771in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.068771in}{0.018238in}}{\pgfqpoint{0.061524in}{0.035732in}}{\pgfqpoint{0.048628in}{0.048628in}}%
\pgfpathcurveto{\pgfqpoint{0.035732in}{0.061524in}}{\pgfqpoint{0.018238in}{0.068771in}}{\pgfqpoint{0.000000in}{0.068771in}}%
\pgfpathcurveto{\pgfqpoint{-0.018238in}{0.068771in}}{\pgfqpoint{-0.035732in}{0.061524in}}{\pgfqpoint{-0.048628in}{0.048628in}}%
\pgfpathcurveto{\pgfqpoint{-0.061524in}{0.035732in}}{\pgfqpoint{-0.068771in}{0.018238in}}{\pgfqpoint{-0.068771in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.068771in}{-0.018238in}}{\pgfqpoint{-0.061524in}{-0.035732in}}{\pgfqpoint{-0.048628in}{-0.048628in}}%
\pgfpathcurveto{\pgfqpoint{-0.035732in}{-0.061524in}}{\pgfqpoint{-0.018238in}{-0.068771in}}{\pgfqpoint{0.000000in}{-0.068771in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.068771in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589466,0.346504,0.526714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589466,0.346504,0.526714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068827in}{-0.068827in}}{\pgfqpoint{0.068827in}{0.068827in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.068827in}}%
\pgfpathcurveto{\pgfqpoint{0.018253in}{-0.068827in}}{\pgfqpoint{0.035761in}{-0.061575in}}{\pgfqpoint{0.048668in}{-0.048668in}}%
\pgfpathcurveto{\pgfqpoint{0.061575in}{-0.035761in}}{\pgfqpoint{0.068827in}{-0.018253in}}{\pgfqpoint{0.068827in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.068827in}{0.018253in}}{\pgfqpoint{0.061575in}{0.035761in}}{\pgfqpoint{0.048668in}{0.048668in}}%
\pgfpathcurveto{\pgfqpoint{0.035761in}{0.061575in}}{\pgfqpoint{0.018253in}{0.068827in}}{\pgfqpoint{0.000000in}{0.068827in}}%
\pgfpathcurveto{\pgfqpoint{-0.018253in}{0.068827in}}{\pgfqpoint{-0.035761in}{0.061575in}}{\pgfqpoint{-0.048668in}{0.048668in}}%
\pgfpathcurveto{\pgfqpoint{-0.061575in}{0.035761in}}{\pgfqpoint{-0.068827in}{0.018253in}}{\pgfqpoint{-0.068827in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.068827in}{-0.018253in}}{\pgfqpoint{-0.061575in}{-0.035761in}}{\pgfqpoint{-0.048668in}{-0.048668in}}%
\pgfpathcurveto{\pgfqpoint{-0.035761in}{-0.061575in}}{\pgfqpoint{-0.018253in}{-0.068827in}}{\pgfqpoint{0.000000in}{-0.068827in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.068827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072683in}{-0.072683in}}{\pgfqpoint{0.072683in}{0.072683in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072683in}}%
\pgfpathcurveto{\pgfqpoint{0.019276in}{-0.072683in}}{\pgfqpoint{0.037764in}{-0.065024in}}{\pgfqpoint{0.051394in}{-0.051394in}}%
\pgfpathcurveto{\pgfqpoint{0.065024in}{-0.037764in}}{\pgfqpoint{0.072683in}{-0.019276in}}{\pgfqpoint{0.072683in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072683in}{0.019276in}}{\pgfqpoint{0.065024in}{0.037764in}}{\pgfqpoint{0.051394in}{0.051394in}}%
\pgfpathcurveto{\pgfqpoint{0.037764in}{0.065024in}}{\pgfqpoint{0.019276in}{0.072683in}}{\pgfqpoint{0.000000in}{0.072683in}}%
\pgfpathcurveto{\pgfqpoint{-0.019276in}{0.072683in}}{\pgfqpoint{-0.037764in}{0.065024in}}{\pgfqpoint{-0.051394in}{0.051394in}}%
\pgfpathcurveto{\pgfqpoint{-0.065024in}{0.037764in}}{\pgfqpoint{-0.072683in}{0.019276in}}{\pgfqpoint{-0.072683in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072683in}{-0.019276in}}{\pgfqpoint{-0.065024in}{-0.037764in}}{\pgfqpoint{-0.051394in}{-0.051394in}}%
\pgfpathcurveto{\pgfqpoint{-0.037764in}{-0.065024in}}{\pgfqpoint{-0.019276in}{-0.072683in}}{\pgfqpoint{0.000000in}{-0.072683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.529167in}{0.444290in}}{\pgfqpoint{3.176666in}{3.317485in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.529167in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.164500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.164500in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799834in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799834in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799834in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.435167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.435167in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.070500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.070500in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.041667in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705833in,y=0.395679in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688001in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.688001in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846834in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.846834in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.005667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323334in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323334in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.482167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.641000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.958667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117500in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.117500in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276333in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.276333in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.594000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.752833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911667in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911667in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229333in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.229333in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388166in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.388166in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547000in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.020833in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.547000in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.117500in,y=0.216667in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont RAVEN mean test accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.444290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411112in, y=0.396065in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.107787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.107787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=1.059562in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.771284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.771284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=1.723059in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.434781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.434781in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=2.386556in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.098278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.098278in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341667in, y=3.050052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.041667in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.761775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.272222in, y=3.713549in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.610164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.610164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.776038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.776038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{0.941913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{0.941913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.273661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.273661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.439535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.439535in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.605410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.605410in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{1.937158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{1.937158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.103032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.103032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.268907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.268907in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.600655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.600655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.766529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.766529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{2.932404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{2.932404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.264152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.264152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.430026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.430026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.020833in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.529167in}{3.595900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.705833in}{3.595900in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.216667in,y=2.103032in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont I-RAVEN mean test accuracy (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{0.444290in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{0.444290in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529167in}{3.761775in}}%
\pgfpathlineto{\pgfqpoint{3.705833in}{3.761775in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.199444in,y=0.938595in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CNN LSTM~\cite{zhang2019raven,hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.034907in,y=1.615362in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet-18~\cite{zhang2019raven,hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.813190in,y=0.683149in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C-B ResNet-18~\cite{hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478285in}{1.992629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.454596in}{1.918410in}}{\pgfqpoint{2.435628in}{1.858985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478984in}{1.903464in}}%
\pgfpathlineto{\pgfqpoint{2.435628in}{1.858985in}}%
\pgfpathlineto{\pgfqpoint{2.426059in}{1.920356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.517760in,y=2.116302in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont ResNet-18 + DRT~\cite{zhang2019raven,hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.996137in,y=1.333376in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont WReN~\cite{zhang2019raven,hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.940257in,y=1.817729in,left,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont LEN~\cite{zheng2019abstract,hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.229544in}{2.284820in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.323211in}{2.148960in}}{\pgfqpoint{3.408064in}{2.025884in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.399400in}{2.087389in}}%
\pgfpathlineto{\pgfqpoint{3.408064in}{2.025884in}}%
\pgfpathlineto{\pgfqpoint{3.353661in}{2.055855in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.146740in,y=2.404923in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont CoPINet~\cite{hu2021stratified,zhang2019learning}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.140387in,y=1.048072in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont C-B CoPINet~\cite{hu2021stratified}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.134033in,y=3.157993in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \footnotemark[2]MRNet~\cite{benny2020scale}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.704534in,y=1.877443in,,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont NCD~\cite{zhuo2021unsupervised}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407226in,y=3.595900in,right,]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont SCL~\cite{wu2020scattering}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.704837in,y=3.521034in,left,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# params}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931269,0.820192,0.797148}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{3.358419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=3.321961in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0.1 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913053,0.770432,0.757217}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.039255in}{-0.039255in}}{\pgfqpoint{0.039255in}{0.039255in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathcurveto{\pgfqpoint{0.010411in}{-0.039255in}}{\pgfqpoint{0.020396in}{-0.035119in}}{\pgfqpoint{0.027758in}{-0.027758in}}%
\pgfpathcurveto{\pgfqpoint{0.035119in}{-0.020396in}}{\pgfqpoint{0.039255in}{-0.010411in}}{\pgfqpoint{0.039255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.039255in}{0.010411in}}{\pgfqpoint{0.035119in}{0.020396in}}{\pgfqpoint{0.027758in}{0.027758in}}%
\pgfpathcurveto{\pgfqpoint{0.020396in}{0.035119in}}{\pgfqpoint{0.010411in}{0.039255in}}{\pgfqpoint{0.000000in}{0.039255in}}%
\pgfpathcurveto{\pgfqpoint{-0.010411in}{0.039255in}}{\pgfqpoint{-0.020396in}{0.035119in}}{\pgfqpoint{-0.027758in}{0.027758in}}%
\pgfpathcurveto{\pgfqpoint{-0.035119in}{0.020396in}}{\pgfqpoint{-0.039255in}{0.010411in}}{\pgfqpoint{-0.039255in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.039255in}{-0.010411in}}{\pgfqpoint{-0.035119in}{-0.020396in}}{\pgfqpoint{-0.027758in}{-0.027758in}}%
\pgfpathcurveto{\pgfqpoint{-0.020396in}{-0.035119in}}{\pgfqpoint{-0.010411in}{-0.039255in}}{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.039255in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{3.164746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=3.128288in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.2 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905328,0.750484,0.742676}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041073in}{-0.041073in}}{\pgfqpoint{0.041073in}{0.041073in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathcurveto{\pgfqpoint{0.010893in}{-0.041073in}}{\pgfqpoint{0.021341in}{-0.036745in}}{\pgfqpoint{0.029043in}{-0.029043in}}%
\pgfpathcurveto{\pgfqpoint{0.036745in}{-0.021341in}}{\pgfqpoint{0.041073in}{-0.010893in}}{\pgfqpoint{0.041073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041073in}{0.010893in}}{\pgfqpoint{0.036745in}{0.021341in}}{\pgfqpoint{0.029043in}{0.029043in}}%
\pgfpathcurveto{\pgfqpoint{0.021341in}{0.036745in}}{\pgfqpoint{0.010893in}{0.041073in}}{\pgfqpoint{0.000000in}{0.041073in}}%
\pgfpathcurveto{\pgfqpoint{-0.010893in}{0.041073in}}{\pgfqpoint{-0.021341in}{0.036745in}}{\pgfqpoint{-0.029043in}{0.029043in}}%
\pgfpathcurveto{\pgfqpoint{-0.036745in}{0.021341in}}{\pgfqpoint{-0.041073in}{0.010893in}}{\pgfqpoint{-0.041073in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041073in}{-0.010893in}}{\pgfqpoint{-0.036745in}{-0.021341in}}{\pgfqpoint{-0.029043in}{-0.029043in}}%
\pgfpathcurveto{\pgfqpoint{-0.021341in}{-0.036745in}}{\pgfqpoint{-0.010893in}{-0.041073in}}{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041073in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.971073in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.934615in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1.7 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.816622,0.575168,0.641511}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.053655in}{-0.053655in}}{\pgfqpoint{0.053655in}{0.053655in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathcurveto{\pgfqpoint{0.014230in}{-0.053655in}}{\pgfqpoint{0.027878in}{-0.048002in}}{\pgfqpoint{0.037940in}{-0.037940in}}%
\pgfpathcurveto{\pgfqpoint{0.048002in}{-0.027878in}}{\pgfqpoint{0.053655in}{-0.014230in}}{\pgfqpoint{0.053655in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.053655in}{0.014230in}}{\pgfqpoint{0.048002in}{0.027878in}}{\pgfqpoint{0.037940in}{0.037940in}}%
\pgfpathcurveto{\pgfqpoint{0.027878in}{0.048002in}}{\pgfqpoint{0.014230in}{0.053655in}}{\pgfqpoint{0.000000in}{0.053655in}}%
\pgfpathcurveto{\pgfqpoint{-0.014230in}{0.053655in}}{\pgfqpoint{-0.027878in}{0.048002in}}{\pgfqpoint{-0.037940in}{0.037940in}}%
\pgfpathcurveto{\pgfqpoint{-0.048002in}{0.027878in}}{\pgfqpoint{-0.053655in}{0.014230in}}{\pgfqpoint{-0.053655in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.053655in}{-0.014230in}}{\pgfqpoint{-0.048002in}{-0.027878in}}{\pgfqpoint{-0.037940in}{-0.037940in}}%
\pgfpathcurveto{\pgfqpoint{-0.027878in}{-0.048002in}}{\pgfqpoint{-0.014230in}{-0.053655in}}{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.053655in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.777401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.740942in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 5.5 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.604691,0.357393,0.533741}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068095in}{-0.068095in}}{\pgfqpoint{0.068095in}{0.068095in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathcurveto{\pgfqpoint{0.018059in}{-0.068095in}}{\pgfqpoint{0.035381in}{-0.060920in}}{\pgfqpoint{0.048151in}{-0.048151in}}%
\pgfpathcurveto{\pgfqpoint{0.060920in}{-0.035381in}}{\pgfqpoint{0.068095in}{-0.018059in}}{\pgfqpoint{0.068095in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.068095in}{0.018059in}}{\pgfqpoint{0.060920in}{0.035381in}}{\pgfqpoint{0.048151in}{0.048151in}}%
\pgfpathcurveto{\pgfqpoint{0.035381in}{0.060920in}}{\pgfqpoint{0.018059in}{0.068095in}}{\pgfqpoint{0.000000in}{0.068095in}}%
\pgfpathcurveto{\pgfqpoint{-0.018059in}{0.068095in}}{\pgfqpoint{-0.035381in}{0.060920in}}{\pgfqpoint{-0.048151in}{0.048151in}}%
\pgfpathcurveto{\pgfqpoint{-0.060920in}{0.035381in}}{\pgfqpoint{-0.068095in}{0.018059in}}{\pgfqpoint{-0.068095in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.068095in}{-0.018059in}}{\pgfqpoint{-0.060920in}{-0.035381in}}{\pgfqpoint{-0.048151in}{-0.048151in}}%
\pgfpathcurveto{\pgfqpoint{-0.035381in}{-0.060920in}}{\pgfqpoint{-0.018059in}{-0.068095in}}{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.068095in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.583728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.547269in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11.2 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.589466,0.346504,0.526714}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.589466,0.346504,0.526714}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.068827in}{-0.068827in}}{\pgfqpoint{0.068827in}{0.068827in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.068827in}}%
\pgfpathcurveto{\pgfqpoint{0.018253in}{-0.068827in}}{\pgfqpoint{0.035761in}{-0.061575in}}{\pgfqpoint{0.048668in}{-0.048668in}}%
\pgfpathcurveto{\pgfqpoint{0.061575in}{-0.035761in}}{\pgfqpoint{0.068827in}{-0.018253in}}{\pgfqpoint{0.068827in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.068827in}{0.018253in}}{\pgfqpoint{0.061575in}{0.035761in}}{\pgfqpoint{0.048668in}{0.048668in}}%
\pgfpathcurveto{\pgfqpoint{0.035761in}{0.061575in}}{\pgfqpoint{0.018253in}{0.068827in}}{\pgfqpoint{0.000000in}{0.068827in}}%
\pgfpathcurveto{\pgfqpoint{-0.018253in}{0.068827in}}{\pgfqpoint{-0.035761in}{0.061575in}}{\pgfqpoint{-0.048668in}{0.048668in}}%
\pgfpathcurveto{\pgfqpoint{-0.061575in}{0.035761in}}{\pgfqpoint{-0.068827in}{0.018253in}}{\pgfqpoint{-0.068827in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.068827in}{-0.018253in}}{\pgfqpoint{-0.061575in}{-0.035761in}}{\pgfqpoint{-0.048668in}{-0.048668in}}%
\pgfpathcurveto{\pgfqpoint{-0.035761in}{-0.061575in}}{\pgfqpoint{-0.018253in}{-0.068827in}}{\pgfqpoint{0.000000in}{-0.068827in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.068827in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.390055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.353597in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 11.5 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.504099,0.291377,0.484804}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.072683in}{-0.072683in}}{\pgfqpoint{0.072683in}{0.072683in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.072683in}}%
\pgfpathcurveto{\pgfqpoint{0.019276in}{-0.072683in}}{\pgfqpoint{0.037764in}{-0.065024in}}{\pgfqpoint{0.051394in}{-0.051394in}}%
\pgfpathcurveto{\pgfqpoint{0.065024in}{-0.037764in}}{\pgfqpoint{0.072683in}{-0.019276in}}{\pgfqpoint{0.072683in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.072683in}{0.019276in}}{\pgfqpoint{0.065024in}{0.037764in}}{\pgfqpoint{0.051394in}{0.051394in}}%
\pgfpathcurveto{\pgfqpoint{0.037764in}{0.065024in}}{\pgfqpoint{0.019276in}{0.072683in}}{\pgfqpoint{0.000000in}{0.072683in}}%
\pgfpathcurveto{\pgfqpoint{-0.019276in}{0.072683in}}{\pgfqpoint{-0.037764in}{0.065024in}}{\pgfqpoint{-0.051394in}{0.051394in}}%
\pgfpathcurveto{\pgfqpoint{-0.065024in}{0.037764in}}{\pgfqpoint{-0.072683in}{0.019276in}}{\pgfqpoint{-0.072683in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.072683in}{-0.019276in}}{\pgfqpoint{-0.065024in}{-0.037764in}}{\pgfqpoint{-0.051394in}{-0.051394in}}%
\pgfpathcurveto{\pgfqpoint{-0.037764in}{-0.065024in}}{\pgfqpoint{-0.019276in}{-0.072683in}}{\pgfqpoint{0.000000in}{-0.072683in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.072683in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.196382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=2.159924in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 13.3 M}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.175087,0.118400,0.242160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.085052in}{-0.085052in}}{\pgfqpoint{0.085052in}{0.085052in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathcurveto{\pgfqpoint{0.022556in}{-0.085052in}}{\pgfqpoint{0.044191in}{-0.076090in}}{\pgfqpoint{0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.076090in}{-0.044191in}}{\pgfqpoint{0.085052in}{-0.022556in}}{\pgfqpoint{0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.085052in}{0.022556in}}{\pgfqpoint{0.076090in}{0.044191in}}{\pgfqpoint{0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{0.044191in}{0.076090in}}{\pgfqpoint{0.022556in}{0.085052in}}{\pgfqpoint{0.000000in}{0.085052in}}%
\pgfpathcurveto{\pgfqpoint{-0.022556in}{0.085052in}}{\pgfqpoint{-0.044191in}{0.076090in}}{\pgfqpoint{-0.060141in}{0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.076090in}{0.044191in}}{\pgfqpoint{-0.085052in}{0.022556in}}{\pgfqpoint{-0.085052in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.085052in}{-0.022556in}}{\pgfqpoint{-0.076090in}{-0.044191in}}{\pgfqpoint{-0.060141in}{-0.060141in}}%
\pgfpathcurveto{\pgfqpoint{-0.044191in}{-0.076090in}}{\pgfqpoint{-0.022556in}{-0.085052in}}{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.085052in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793056in}{2.002709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.043056in,y=1.966251in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 19.5 M}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

